Light emission from a scanning tunneling microscope: Fully retarded calculation

The light emission rate from a scanning tunneling microscope (STM) scanning a noble metal surface is calculated taking retardation effects into account. As in our previous, non-retarded theory [Johansson, Monreal, and Apell, Phys. Rev. B 42, 9210 (1990)], the STM tip is modeled by a sphere, and the dielectric properties of tip and sample are described by experimentally measured dielectric functions. The calculations are based on exact diffraction theory through the vector equivalent of the Kirchoff integral. The present results are qualitatively similar to those of the non-retarded calculations. The light emission spectra have pronounced resonance peaks due to the formation of a tip-induced plasmon mode localized to the cavity between the tip and the sample. At a quantitative level, the effects of retardation are rather small as long as the sample material is Au or Cu, and the tip consists of W or Ir. However, for Ag samples, in which the resistive losses are smaller, the inclusion of retardation effects in the calculation leads to larger changes: the resonance energy decreases by 0.2-0.3 eV, and the resonance broadens. These changes improve the agreement with experiment. For a Ag sample and an Ir tip, the quantum efficiency is $\approx$ 10$^{-4}$ emitted photons in the visible frequency range per tunneling electron. A study of the energy dissipation into the tip and sample shows that in total about 1 % of the electrons undergo inelastic processes while tunneling.

==> fig10.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,197){\makebox(0,0)[r]{$100$}}
\put(965.0,197.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,281){\makebox(0,0)[r]{$200$}}
\put(965.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,365){\makebox(0,0)[r]{$300$}}
\put(965.0,365.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,450){\makebox(0,0)[r]{$400$}}
\put(965.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,534){\makebox(0,0)[r]{$500$}}
\put(965.0,534.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,618){\makebox(0,0)[r]{$600$}}
\put(965.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,702){\makebox(0,0)[r]{$700$}}
\put(965.0,702.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,786){\makebox(0,0)[r]{$800$}}
\put(965.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$1.5$}}
\put(220.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){$2$}}
\put(373.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,68){\makebox(0,0){$2.5$}}
\put(526.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,68){\makebox(0,0){$3$}}
\put(679.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,68){\makebox(0,0){$3.5$}}
\put(832.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){$4$}}
\put(985.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220.0,786.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(133,854){\makebox(0,0){${\rm Power\ (arb.\ units)}$}}
\put(602,23){\makebox(0,0){Photon energy (eV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(228,160){\usebox{\plotpoint}}
\put(228,159.84){\rule{1.686pt}{0.800pt}}
\multiput(228.00,158.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(235,163.34){\rule{1.800pt}{0.800pt}}
\multiput(235.00,161.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(243,167.34){\rule{1.800pt}{0.800pt}}
\multiput(243.00,165.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(251.00,172.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(251.00,169.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\put(258,176.34){\rule{1.800pt}{0.800pt}}
\multiput(258.00,174.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(266.00,181.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(266.00,178.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(274.00,186.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(274.00,183.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(281.00,192.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(281.00,189.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(289.00,199.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(289.00,196.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(298.40,205.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(295.34,205.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(305.40,214.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(302.34,214.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(313.40,224.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(310.34,224.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(320.40,234.00)(0.520,0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(317.34,234.00)(8.000,7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(328.40,244.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(325.34,244.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(336.40,256.00)(0.526,1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(333.34,256.00)(7.000,9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(343.40,269.00)(0.520,0.920){9}{\rule{0.125pt}{1.600pt}}
\multiput(340.34,269.00)(8.000,10.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(351.40,283.00)(0.520,1.066){9}{\rule{0.125pt}{1.800pt}}
\multiput(348.34,283.00)(8.000,12.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(359.40,299.00)(0.526,1.526){7}{\rule{0.127pt}{2.371pt}}
\multiput(356.34,299.00)(7.000,14.078){2}{\rule{0.800pt}{1.186pt}}
\multiput(366.40,318.00)(0.520,1.358){9}{\rule{0.125pt}{2.200pt}}
\multiput(363.34,318.00)(8.000,15.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(374.40,338.00)(0.520,1.651){9}{\rule{0.125pt}{2.600pt}}
\multiput(371.34,338.00)(8.000,18.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(382.40,362.00)(0.526,2.314){7}{\rule{0.127pt}{3.400pt}}
\multiput(379.34,362.00)(7.000,20.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(389.40,390.00)(0.520,2.236){9}{\rule{0.125pt}{3.400pt}}
\multiput(386.34,390.00)(8.000,24.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(397.40,422.00)(0.520,2.528){9}{\rule{0.125pt}{3.800pt}}
\multiput(394.34,422.00)(8.000,28.113){2}{\rule{0.800pt}{1.900pt}}
\multiput(405.40,458.00)(0.526,3.278){7}{\rule{0.127pt}{4.657pt}}
\multiput(402.34,458.00)(7.000,29.334){2}{\rule{0.800pt}{2.329pt}}
\multiput(412.40,497.00)(0.520,3.040){9}{\rule{0.125pt}{4.500pt}}
\multiput(409.34,497.00)(8.000,33.660){2}{\rule{0.800pt}{2.250pt}}
\multiput(420.40,540.00)(0.520,3.186){9}{\rule{0.125pt}{4.700pt}}
\multiput(417.34,540.00)(8.000,35.245){2}{\rule{0.800pt}{2.350pt}}
\multiput(428.40,585.00)(0.526,3.979){7}{\rule{0.127pt}{5.571pt}}
\multiput(425.34,585.00)(7.000,35.436){2}{\rule{0.800pt}{2.786pt}}
\multiput(435.40,632.00)(0.520,1.870){9}{\rule{0.125pt}{2.900pt}}
\multiput(432.34,632.00)(8.000,20.981){2}{\rule{0.800pt}{1.450pt}}
\multiput(443.40,659.00)(0.520,1.651){9}{\rule{0.125pt}{2.600pt}}
\multiput(440.34,659.00)(8.000,18.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(451.40,683.00)(0.526,1.789){7}{\rule{0.127pt}{2.714pt}}
\multiput(448.34,683.00)(7.000,16.366){2}{\rule{0.800pt}{1.357pt}}
\multiput(458.40,705.00)(0.520,1.358){9}{\rule{0.125pt}{2.200pt}}
\multiput(455.34,705.00)(8.000,15.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(466.40,725.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(463.34,725.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(472.00,736.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(472.00,733.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\put(480,741.34){\rule{1.927pt}{0.800pt}}
\multiput(480.00,740.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(488,741.34){\rule{1.686pt}{0.800pt}}
\multiput(488.00,742.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(496.40,737.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(493.34,739.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(504.40,727.60)(0.520,-0.700){9}{\rule{0.125pt}{1.300pt}}
\multiput(501.34,730.30)(8.000,-8.302){2}{\rule{0.800pt}{0.650pt}}
\multiput(512.40,715.00)(0.526,-1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(509.34,718.50)(7.000,-9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(519.40,701.94)(0.520,-0.993){9}{\rule{0.125pt}{1.700pt}}
\multiput(516.34,705.47)(8.000,-11.472){2}{\rule{0.800pt}{0.850pt}}
\multiput(527.40,687.36)(0.520,-0.920){9}{\rule{0.125pt}{1.600pt}}
\multiput(524.34,690.68)(8.000,-10.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(535.40,672.53)(0.526,-1.088){7}{\rule{0.127pt}{1.800pt}}
\multiput(532.34,676.26)(7.000,-10.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(542.40,659.36)(0.520,-0.920){9}{\rule{0.125pt}{1.600pt}}
\multiput(539.34,662.68)(8.000,-10.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(550.40,645.77)(0.520,-0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(547.34,648.89)(8.000,-9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(558.40,633.43)(0.526,-0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(555.34,636.21)(7.000,-7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(565.40,624.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(562.34,626.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(573.40,614.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(570.34,616.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(581.40,605.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(578.34,607.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(587.00,600.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(587.00,600.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(595.00,593.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(595.00,593.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(603.00,587.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(603.00,587.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\put(610,579.34){\rule{1.800pt}{0.800pt}}
\multiput(610.00,581.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(618,575.84){\rule{1.686pt}{0.800pt}}
\multiput(618.00,577.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(625,573.34){\rule{1.927pt}{0.800pt}}
\multiput(625.00,574.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(633,570.84){\rule{1.927pt}{0.800pt}}
\multiput(633.00,572.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(641,567.34){\rule{1.600pt}{0.800pt}}
\multiput(641.00,569.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(648,564.34){\rule{1.927pt}{0.800pt}}
\multiput(648.00,565.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(656,562.34){\rule{1.927pt}{0.800pt}}
\multiput(656.00,563.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(664.00,561.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(664.00,561.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(671.00,556.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(671.00,556.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(679.00,550.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(679.00,550.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(688.40,539.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(685.34,542.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(695.40,530.19)(0.520,-0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(692.34,533.09)(8.000,-9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(703.40,516.94)(0.520,-0.993){9}{\rule{0.125pt}{1.700pt}}
\multiput(700.34,520.47)(8.000,-11.472){2}{\rule{0.800pt}{0.850pt}}
\multiput(711.40,499.16)(0.526,-1.526){7}{\rule{0.127pt}{2.371pt}}
\multiput(708.34,504.08)(7.000,-14.078){2}{\rule{0.800pt}{1.186pt}}
\multiput(718.40,480.45)(0.520,-1.432){9}{\rule{0.125pt}{2.300pt}}
\multiput(715.34,485.23)(8.000,-16.226){2}{\rule{0.800pt}{1.150pt}}
\multiput(726.40,458.62)(0.520,-1.578){9}{\rule{0.125pt}{2.500pt}}
\multiput(723.34,463.81)(8.000,-17.811){2}{\rule{0.800pt}{1.250pt}}
\multiput(734.40,433.31)(0.526,-2.052){7}{\rule{0.127pt}{3.057pt}}
\multiput(731.34,439.65)(7.000,-18.655){2}{\rule{0.800pt}{1.529pt}}
\multiput(741.40,409.38)(0.520,-1.797){9}{\rule{0.125pt}{2.800pt}}
\multiput(738.34,415.19)(8.000,-20.188){2}{\rule{0.800pt}{1.400pt}}
\multiput(749.40,383.38)(0.520,-1.797){9}{\rule{0.125pt}{2.800pt}}
\multiput(746.34,389.19)(8.000,-20.188){2}{\rule{0.800pt}{1.400pt}}
\multiput(757.40,355.84)(0.526,-2.139){7}{\rule{0.127pt}{3.171pt}}
\multiput(754.34,362.42)(7.000,-19.418){2}{\rule{0.800pt}{1.586pt}}
\multiput(764.40,331.79)(0.520,-1.724){9}{\rule{0.125pt}{2.700pt}}
\multiput(761.34,337.40)(8.000,-19.396){2}{\rule{0.800pt}{1.350pt}}
\multiput(772.40,305.31)(0.526,-2.052){7}{\rule{0.127pt}{3.057pt}}
\multiput(769.34,311.65)(7.000,-18.655){2}{\rule{0.800pt}{1.529pt}}
\multiput(779.40,282.21)(0.520,-1.651){9}{\rule{0.125pt}{2.600pt}}
\multiput(776.34,287.60)(8.000,-18.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(787.40,258.62)(0.520,-1.578){9}{\rule{0.125pt}{2.500pt}}
\multiput(784.34,263.81)(8.000,-17.811){2}{\rule{0.800pt}{1.250pt}}
\multiput(795.40,234.26)(0.526,-1.876){7}{\rule{0.127pt}{2.829pt}}
\multiput(792.34,240.13)(7.000,-17.129){2}{\rule{0.800pt}{1.414pt}}
\multiput(802.40,213.04)(0.520,-1.505){9}{\rule{0.125pt}{2.400pt}}
\multiput(799.34,218.02)(8.000,-17.019){2}{\rule{0.800pt}{1.200pt}}
\multiput(810.40,191.87)(0.520,-1.358){9}{\rule{0.125pt}{2.200pt}}
\multiput(807.34,196.43)(8.000,-15.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(818.40,171.63)(0.526,-1.438){7}{\rule{0.127pt}{2.257pt}}
\multiput(815.34,176.32)(7.000,-13.315){2}{\rule{0.800pt}{1.129pt}}
\multiput(825.40,155.94)(0.520,-0.993){9}{\rule{0.125pt}{1.700pt}}
\multiput(822.34,159.47)(8.000,-11.472){2}{\rule{0.800pt}{0.850pt}}
\multiput(833.40,138.87)(0.520,-1.358){9}{\rule{0.125pt}{2.200pt}}
\multiput(830.34,143.43)(8.000,-15.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(841.40,122.43)(0.526,-0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(838.34,125.21)(7.000,-7.213){2}{\rule{0.800pt}{0.671pt}}
\put(847,114.34){\rule{1.800pt}{0.800pt}}
\multiput(847.00,116.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(855,111.84){\rule{1.927pt}{0.800pt}}
\multiput(855.00,112.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(863.0,113.0){\rule[-0.400pt]{29.390pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(228,160){\usebox{\plotpoint}}
\multiput(228.00,160.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(228.00,159.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(235.00,163.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(235.00,162.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(243.00,167.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(243.00,166.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(251.00,171.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(251.00,170.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(258.00,175.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(258.00,174.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(266.00,180.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(266.00,179.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(274.00,185.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(274.00,184.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(281.00,190.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(281.00,189.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(289.00,197.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(289.00,196.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(297.59,205.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(296.17,205.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(304.59,214.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(303.17,214.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(312.59,224.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(311.17,224.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(319.59,233.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(318.17,233.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(327.59,243.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(326.17,243.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(335.59,255.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(334.17,255.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(342.59,267.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(341.17,267.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(350.59,281.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(349.17,281.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(358.59,297.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(357.17,297.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(365.59,315.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(364.17,315.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(373.59,335.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(372.17,335.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(381.59,359.00)(0.485,2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(380.17,359.00)(7.000,23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(388.59,386.00)(0.488,1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(387.17,386.00)(8.000,26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(396.59,416.00)(0.488,2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(395.17,416.00)(8.000,31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(404.59,451.00)(0.485,2.781){11}{\rule{0.117pt}{2.214pt}}
\multiput(403.17,451.00)(7.000,32.404){2}{\rule{0.400pt}{1.107pt}}
\multiput(411.59,488.00)(0.488,2.607){13}{\rule{0.117pt}{2.100pt}}
\multiput(410.17,488.00)(8.000,35.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(419.59,528.00)(0.488,2.805){13}{\rule{0.117pt}{2.250pt}}
\multiput(418.17,528.00)(8.000,38.330){2}{\rule{0.400pt}{1.125pt}}
\multiput(427.59,571.00)(0.485,3.239){11}{\rule{0.117pt}{2.557pt}}
\multiput(426.17,571.00)(7.000,37.693){2}{\rule{0.400pt}{1.279pt}}
\multiput(434.59,614.00)(0.488,1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(433.17,614.00)(8.000,22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(442.59,639.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(441.17,639.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(450.59,662.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(449.17,662.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(457.59,681.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(456.17,681.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(465.59,699.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(464.17,699.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(472.00,708.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(472.00,707.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(480,713.17){\rule{1.700pt}{0.400pt}}
\multiput(480.00,712.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(488.00,713.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(488.00,714.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(495.59,709.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(494.17,710.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(503.59,700.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(502.17,701.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(511.59,688.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(510.17,690.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(518.59,675.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(517.17,677.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(526.59,661.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(525.17,663.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(534.59,647.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(533.17,649.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(541.59,633.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(540.17,635.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(549.59,619.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(548.17,621.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(557.59,606.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(556.17,608.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(564.59,596.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(563.17,597.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(572.59,586.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(571.17,587.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(580.59,576.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(579.17,577.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(587.00,568.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(587.00,569.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(595.00,560.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(595.00,561.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(603.00,552.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(603.00,553.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(610.00,545.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(610.00,546.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(618.00,538.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(618.00,539.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(625.00,533.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(625.00,534.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(633.00,528.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(633.00,529.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(641.00,522.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(641.00,523.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(648.00,516.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(648.00,517.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(656.00,511.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(656.00,512.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(664.59,504.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(663.17,505.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(671.59,496.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(670.17,497.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(679.59,487.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(678.17,488.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(687.59,476.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(686.17,478.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(694.59,464.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(693.17,466.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(702.59,450.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(701.17,452.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(710.59,433.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(709.17,435.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(717.59,414.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(716.17,416.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(725.59,392.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(724.17,395.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(733.59,369.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(732.17,372.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(740.59,346.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(739.17,349.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(748.59,322.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(747.17,325.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(756.59,298.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(755.17,301.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(763.59,275.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(762.17,278.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(771.59,252.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(770.17,255.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(778.59,232.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(777.17,234.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(786.59,211.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(785.17,213.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(794.59,192.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(793.17,194.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(801.59,175.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(800.17,177.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(809.59,159.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(808.17,161.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(817.59,145.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(816.17,147.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(824.59,135.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(823.17,136.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(832.59,126.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(831.17,127.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(840.00,117.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(840.00,118.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(847,113.17){\rule{1.700pt}{0.400pt}}
\multiput(847.00,114.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(855.0,113.0){\rule[-0.200pt]{31.317pt}{0.400pt}}
\put(228,160){\usebox{\plotpoint}}
\multiput(228.00,160.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(228.00,159.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(235.00,163.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(235.00,162.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(243.00,167.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(243.00,166.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(251.00,171.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(251.00,170.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(258.00,175.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(258.00,174.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(266.00,179.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(266.00,178.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(274.00,184.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(274.00,183.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(281.00,190.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(281.00,189.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(289.00,196.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(289.00,195.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(297.59,204.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(296.17,204.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(304.59,213.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(303.17,213.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(312.59,222.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(311.17,222.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(319.59,231.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(318.17,231.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(327.59,241.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(326.17,241.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(335.59,252.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(334.17,252.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(342.59,264.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(341.17,264.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(350.59,278.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(349.17,278.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(358.59,293.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(357.17,293.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(365.59,310.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(364.17,310.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(373.59,329.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(372.17,329.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(381.59,351.00)(0.485,1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(380.17,351.00)(7.000,22.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(388.59,377.00)(0.488,1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(387.17,377.00)(8.000,24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(396.59,405.00)(0.488,2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(395.17,405.00)(8.000,27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(404.59,436.00)(0.485,2.552){11}{\rule{0.117pt}{2.043pt}}
\multiput(403.17,436.00)(7.000,29.760){2}{\rule{0.400pt}{1.021pt}}
\multiput(411.59,470.00)(0.488,2.343){13}{\rule{0.117pt}{1.900pt}}
\multiput(410.17,470.00)(8.000,32.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(419.59,506.00)(0.488,2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(418.17,506.00)(8.000,32.953){2}{\rule{0.400pt}{0.975pt}}
\multiput(427.59,543.00)(0.485,2.781){11}{\rule{0.117pt}{2.214pt}}
\multiput(426.17,543.00)(7.000,32.404){2}{\rule{0.400pt}{1.107pt}}
\multiput(434.59,580.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(433.17,580.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(442.59,601.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(441.17,601.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(450.59,620.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(449.17,620.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(457.59,637.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(456.17,637.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(465.00,651.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(465.00,650.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(472.00,658.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(472.00,657.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(488.00,659.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(488.00,660.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(495.59,655.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(494.17,656.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(503.59,646.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(502.17,647.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(511.59,633.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(510.17,635.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(518.59,621.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(517.17,623.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(526.59,606.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(525.17,608.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(534.59,593.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(533.17,595.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(541.59,579.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(540.17,581.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(549.59,566.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(548.17,568.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(557.59,552.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(556.17,554.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(564.59,542.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(563.17,543.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(572.59,531.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(571.17,532.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(580.59,520.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(579.17,521.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(587.59,510.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(586.17,511.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(595.59,499.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(594.17,500.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(603.59,489.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(602.17,490.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(610.59,479.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(609.17,480.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(618.59,468.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(617.17,469.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(625.59,460.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(624.17,461.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(633.59,451.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(632.17,452.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(641.59,441.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(640.17,443.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(648.00,432.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(648.00,433.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(656.59,423.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(655.17,424.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(664.59,412.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(663.17,414.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(671.59,402.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(670.17,403.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(679.59,390.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(678.17,391.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(687.59,377.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(686.17,379.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(694.59,363.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(693.17,365.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(702.59,347.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(701.17,349.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(710.59,330.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(709.17,332.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(717.59,312.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(716.17,314.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(725.59,293.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(724.17,295.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(733.59,274.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(732.17,276.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(740.59,255.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(739.17,257.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(748.59,236.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(747.17,238.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(756.59,217.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(755.17,219.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(763.59,201.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(762.17,203.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(771.59,185.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(770.17,187.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(778.59,170.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(777.17,172.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(786.59,157.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(785.17,158.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(794.59,146.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(793.17,147.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(801.00,137.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(801.00,138.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(809.00,129.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(809.00,130.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(817.00,122.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(817.00,123.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(824.00,118.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(824.00,119.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(832.00,115.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(832.00,116.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(840,112.67){\rule{1.686pt}{0.400pt}}
\multiput(840.00,113.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(480.0,661.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(847.0,113.0){\rule[-0.200pt]{33.244pt}{0.400pt}}
\put(228,159){\usebox{\plotpoint}}
\multiput(228.00,159.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(228.00,158.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(235.00,162.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(235.00,161.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(243.00,166.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(243.00,165.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(251.00,169.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(251.00,168.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(258.00,173.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(258.00,172.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(266.00,178.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(266.00,177.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(274.00,182.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(274.00,181.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(281.00,187.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(281.00,186.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(289.00,194.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(289.00,193.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(297.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(297.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(304.59,208.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(303.17,208.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(312.59,217.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(311.17,217.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(319.59,225.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(318.17,225.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(327.59,234.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(326.17,234.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(335.59,244.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(334.17,244.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(342.59,255.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(341.17,255.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(350.59,266.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(349.17,266.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(358.59,279.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(357.17,279.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(365.59,293.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(364.17,293.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(373.59,309.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(372.17,309.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(381.59,327.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(380.17,327.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(388.59,346.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(387.17,346.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(396.59,368.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(395.17,368.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(404.59,390.00)(0.485,1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(403.17,390.00)(7.000,20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(411.59,413.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(410.17,413.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(419.59,437.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(418.17,437.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(427.59,460.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(426.17,460.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(434.59,480.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(433.17,480.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(442.59,492.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(441.17,492.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(450.59,503.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(449.17,503.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(457.00,511.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(457.00,510.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\put(465,517.17){\rule{1.500pt}{0.400pt}}
\multiput(465.00,516.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(472,517.67){\rule{1.927pt}{0.400pt}}
\multiput(472.00,518.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(480.00,516.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(480.00,517.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(488.00,513.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(488.00,514.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(495.59,506.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(494.17,507.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(503.59,497.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(502.17,498.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(511.59,485.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(510.17,487.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(518.59,472.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(517.17,474.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(526.59,460.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(525.17,461.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(534.59,447.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(533.17,449.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(541.59,435.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(540.17,437.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(549.59,423.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(548.17,424.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(557.59,410.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(556.17,412.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(564.59,398.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(563.17,400.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(572.59,386.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(571.17,387.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(580.59,373.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(579.17,375.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(587.59,361.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(586.17,363.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(595.59,348.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(594.17,350.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(603.59,334.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(602.17,336.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(610.59,321.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(609.17,323.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(618.59,306.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(617.17,308.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(625.59,296.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(624.17,297.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(633.59,285.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(632.17,286.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(641.59,272.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(640.17,274.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(648.59,261.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(647.17,262.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(656.59,252.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(655.17,253.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(664.59,241.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(663.17,243.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(671.59,231.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(670.17,232.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(679.59,221.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(678.17,222.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(687.59,211.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(686.17,212.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(694.59,201.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(693.17,202.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(702.59,191.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(701.17,192.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(710.59,181.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(709.17,182.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(717.59,172.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(716.17,173.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(725.00,163.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(725.00,164.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(733.59,154.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(732.17,155.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(740.00,147.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(740.00,148.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(748.00,140.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(748.00,141.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(756.00,134.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(756.00,135.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(763.00,129.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(763.00,130.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(771.00,124.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(771.00,125.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(778,120.17){\rule{1.700pt}{0.400pt}}
\multiput(778.00,121.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(786.00,118.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(786.00,119.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(794,115.67){\rule{1.686pt}{0.400pt}}
\multiput(794.00,116.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(801,114.67){\rule{1.927pt}{0.400pt}}
\multiput(801.00,115.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(809,113.67){\rule{1.927pt}{0.400pt}}
\multiput(809.00,114.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(817,112.67){\rule{1.686pt}{0.400pt}}
\multiput(817.00,113.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(824.0,113.0){\rule[-0.200pt]{38.785pt}{0.400pt}}
\end{picture}


==> fig2.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,248){\makebox(0,0)[r]{0.2}}
\put(965.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,382){\makebox(0,0)[r]{0.4}}
\put(965.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,517){\makebox(0,0)[r]{0.6}}
\put(965.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,651){\makebox(0,0)[r]{0.8}}
\put(965.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,786){\makebox(0,0)[r]{1}}
\put(965.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(271.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(271,68){\makebox(0,0){$1.6$}}
\put(271.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){$1.8$}}
\put(373.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(475.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(475,68){\makebox(0,0){$2$}}
\put(475.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(577.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(577,68){\makebox(0,0){$2.2$}}
\put(577.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,68){\makebox(0,0){$2.4$}}
\put(679.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781,68){\makebox(0,0){$2.6$}}
\put(781.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(883,68){\makebox(0,0){$2.8$}}
\put(883.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){$3$}}
\put(985.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220.0,786.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(133,854){\makebox(0,0){$dP/d(\hbar\omega)d\Omega (10^6\ s^{-1})$}}
\put(602,23){\makebox(0,0){Photon energy (eV)}}
\put(577,651){\makebox(0,0)[l]{Au sample, W tip}}
\put(373,194){\makebox(0,0)[l]{$R=100\ {\rm \AA}$}}
\put(679,450){\makebox(0,0)[l]{$R=300\ {\rm \AA}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(228,292){\usebox{\plotpoint}}
\multiput(228.00,292.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(228.00,291.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(235.00,295.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(235.00,294.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(243.00,298.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(243.00,297.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(251.00,302.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(251.00,301.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(258.00,305.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(258.00,304.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(266.00,309.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(266.00,308.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(274.00,314.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(274.00,313.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(281.00,321.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(281.00,320.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(289.00,329.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(289.00,328.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(296.59,336.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(295.17,336.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(304.00,345.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(304.00,344.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(312.59,353.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(311.17,353.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(319.59,362.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(318.17,362.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(327.59,372.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(326.17,372.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(335.59,383.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(334.17,383.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(342.59,394.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(341.17,394.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(350.59,406.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(349.17,406.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(358.59,419.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(357.17,419.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(365.59,433.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(364.17,433.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(373.59,449.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(372.17,449.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(381.59,462.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(380.17,462.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(388.59,476.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(387.17,476.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(396.59,491.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(395.17,491.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(404.59,508.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(403.17,508.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(411.59,526.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(410.17,526.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(419.59,545.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(418.17,545.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(427.59,563.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(426.17,563.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(434.59,574.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(433.17,574.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(442.59,585.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(441.17,585.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(450.59,596.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(449.17,596.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(457.59,607.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(456.17,607.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(465.59,618.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(464.17,618.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(472.59,628.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(471.17,628.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(480.59,642.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(479.17,642.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(488.59,657.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(487.17,657.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(495.59,672.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(494.17,672.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(503.59,686.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(502.17,686.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(511.59,699.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(510.17,699.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(518.00,710.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(518.00,709.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(526.59,714.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(525.17,716.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(534.59,699.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(533.17,701.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(541.59,681.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(540.17,683.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(549.59,660.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(548.17,663.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(557.59,635.18)(0.485,-2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(556.17,638.59)(7.000,-23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(564.59,608.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(563.17,611.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(572.59,579.15)(0.488,-2.013){13}{\rule{0.117pt}{1.650pt}}
\multiput(571.17,582.58)(8.000,-27.575){2}{\rule{0.400pt}{0.825pt}}
\multiput(580.59,546.99)(0.485,-2.399){11}{\rule{0.117pt}{1.929pt}}
\multiput(579.17,551.00)(7.000,-27.997){2}{\rule{0.400pt}{0.964pt}}
\multiput(587.59,515.11)(0.488,-2.343){13}{\rule{0.117pt}{1.900pt}}
\multiput(586.17,519.06)(8.000,-32.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(595.59,478.49)(0.488,-2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(594.17,482.75)(8.000,-34.745){2}{\rule{0.400pt}{1.025pt}}
\multiput(603.59,437.86)(0.485,-3.086){11}{\rule{0.117pt}{2.443pt}}
\multiput(602.17,442.93)(7.000,-35.930){2}{\rule{0.400pt}{1.221pt}}
\multiput(610.59,398.08)(0.488,-2.673){13}{\rule{0.117pt}{2.150pt}}
\multiput(609.17,402.54)(8.000,-36.538){2}{\rule{0.400pt}{1.075pt}}
\multiput(618.59,355.86)(0.485,-3.086){11}{\rule{0.117pt}{2.443pt}}
\multiput(617.17,360.93)(7.000,-35.930){2}{\rule{0.400pt}{1.221pt}}
\multiput(625.59,318.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(624.17,321.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(633.59,290.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(632.17,293.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(641.59,267.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(640.17,270.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(648.59,245.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(647.17,247.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(656.59,225.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(655.17,227.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(664.59,206.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(663.17,208.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(671.59,190.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(670.17,192.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(679.59,175.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(678.17,177.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(687.59,158.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(686.17,160.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(694.00,148.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(694.00,149.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(702.00,140.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(702.00,141.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(710.00,134.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(710.00,135.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(717.00,130.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(717.00,131.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(725,127.17){\rule{1.700pt}{0.400pt}}
\multiput(725.00,128.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(740,125.67){\rule{1.927pt}{0.400pt}}
\multiput(740.00,126.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(733.0,127.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(755,124.67){\rule{1.927pt}{0.400pt}}
\multiput(755.00,125.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(748.0,126.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(786,123.67){\rule{1.927pt}{0.400pt}}
\multiput(786.00,124.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(763.0,125.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(817,122.67){\rule{1.686pt}{0.400pt}}
\multiput(817.00,123.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(794.0,124.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(847,121.67){\rule{1.927pt}{0.400pt}}
\multiput(847.00,122.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(824.0,123.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(878,120.67){\rule{1.927pt}{0.400pt}}
\multiput(878.00,121.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(855.0,122.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(893,119.67){\rule{1.927pt}{0.400pt}}
\multiput(893.00,120.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(886.0,121.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(909,118.67){\rule{1.686pt}{0.400pt}}
\multiput(909.00,119.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(916,117.67){\rule{1.927pt}{0.400pt}}
\multiput(916.00,118.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(901.0,120.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(931,116.67){\rule{1.927pt}{0.400pt}}
\multiput(931.00,117.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(924.0,118.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(947,115.67){\rule{1.686pt}{0.400pt}}
\multiput(947.00,116.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(954,114.67){\rule{1.927pt}{0.400pt}}
\multiput(954.00,115.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(962,113.67){\rule{1.927pt}{0.400pt}}
\multiput(962.00,114.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(939.0,117.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(977,112.67){\rule{1.927pt}{0.400pt}}
\multiput(977.00,113.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(970.0,114.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(228,139){\usebox{\plotpoint}}
\put(251,138.67){\rule{1.686pt}{0.400pt}}
\multiput(251.00,138.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(228.0,139.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(274,139.67){\rule{1.686pt}{0.400pt}}
\multiput(274.00,139.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(258.0,140.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(289,140.67){\rule{1.686pt}{0.400pt}}
\multiput(289.00,140.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(281.0,141.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(304,141.67){\rule{1.927pt}{0.400pt}}
\multiput(304.00,141.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(296.0,142.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(319,142.67){\rule{1.927pt}{0.400pt}}
\multiput(319.00,142.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(312.0,143.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(335,143.67){\rule{1.686pt}{0.400pt}}
\multiput(335.00,143.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(327.0,144.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(350,144.67){\rule{1.927pt}{0.400pt}}
\multiput(350.00,144.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(358,145.67){\rule{1.686pt}{0.400pt}}
\multiput(358.00,145.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(342.0,145.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(373,146.67){\rule{1.927pt}{0.400pt}}
\multiput(373.00,146.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(365.0,147.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(388,147.67){\rule{1.927pt}{0.400pt}}
\multiput(388.00,147.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(396,148.67){\rule{1.927pt}{0.400pt}}
\multiput(396.00,148.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(381.0,148.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(411,149.67){\rule{1.927pt}{0.400pt}}
\multiput(411.00,149.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(419,150.67){\rule{1.927pt}{0.400pt}}
\multiput(419.00,150.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(404.0,150.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(442,151.67){\rule{1.927pt}{0.400pt}}
\multiput(442.00,151.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(427.0,152.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(457,152.67){\rule{1.927pt}{0.400pt}}
\multiput(457.00,152.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(450.0,153.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(472,153.67){\rule{1.927pt}{0.400pt}}
\multiput(472.00,153.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(465.0,154.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(488,154.67){\rule{1.686pt}{0.400pt}}
\multiput(488.00,154.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(480.0,155.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(503,155.67){\rule{1.927pt}{0.400pt}}
\multiput(503.00,155.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(511,156.67){\rule{1.686pt}{0.400pt}}
\multiput(511.00,156.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(518,157.67){\rule{1.927pt}{0.400pt}}
\multiput(518.00,157.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(495.0,156.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(534,157.67){\rule{1.686pt}{0.400pt}}
\multiput(534.00,158.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(526.0,159.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(564,156.67){\rule{1.927pt}{0.400pt}}
\multiput(564.00,157.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(541.0,158.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(587,155.67){\rule{1.927pt}{0.400pt}}
\multiput(587.00,156.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(595,154.67){\rule{1.927pt}{0.400pt}}
\multiput(595.00,155.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(603,153.67){\rule{1.686pt}{0.400pt}}
\multiput(603.00,154.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(610,152.17){\rule{1.700pt}{0.400pt}}
\multiput(610.00,153.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(618,150.17){\rule{1.500pt}{0.400pt}}
\multiput(618.00,151.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(625,148.67){\rule{1.927pt}{0.400pt}}
\multiput(625.00,149.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(633,147.17){\rule{1.700pt}{0.400pt}}
\multiput(633.00,148.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(641,145.17){\rule{1.500pt}{0.400pt}}
\multiput(641.00,146.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(648,143.17){\rule{1.700pt}{0.400pt}}
\multiput(648.00,144.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(656,141.17){\rule{1.700pt}{0.400pt}}
\multiput(656.00,142.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(664,139.17){\rule{1.500pt}{0.400pt}}
\multiput(664.00,140.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(671.00,137.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(671.00,138.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(679.00,134.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(679.00,135.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(687.00,130.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(687.00,131.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(694.00,127.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(694.00,128.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(702,124.17){\rule{1.700pt}{0.400pt}}
\multiput(702.00,125.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(710,122.17){\rule{1.500pt}{0.400pt}}
\multiput(710.00,123.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(717,120.67){\rule{1.927pt}{0.400pt}}
\multiput(717.00,121.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(725,119.67){\rule{1.927pt}{0.400pt}}
\multiput(725.00,120.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(572.0,157.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(748,118.67){\rule{1.686pt}{0.400pt}}
\multiput(748.00,119.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(733.0,120.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(786,117.67){\rule{1.927pt}{0.400pt}}
\multiput(786.00,118.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(755.0,119.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(832,116.67){\rule{1.927pt}{0.400pt}}
\multiput(832.00,117.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(794.0,118.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(878,115.67){\rule{1.927pt}{0.400pt}}
\multiput(878.00,116.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(840.0,117.0){\rule[-0.200pt]{9.154pt}{0.400pt}}
\put(909,114.67){\rule{1.686pt}{0.400pt}}
\multiput(909.00,115.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(886.0,116.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(939,113.67){\rule{1.927pt}{0.400pt}}
\multiput(939.00,114.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(916.0,115.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(970,112.67){\rule{1.686pt}{0.400pt}}
\multiput(970.00,113.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(947.0,114.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(977.0,113.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,254){\usebox{\plotpoint}}
\put(220.00,254.00){\usebox{\plotpoint}}
\multiput(225,255)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(230,256)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(235,257)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(240.35,258.07){\usebox{\plotpoint}}
\multiput(245,259)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(251,261)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(260.50,262.90){\usebox{\plotpoint}}
\multiput(261,263)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(266,265)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(271,266)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(279.37,271.02){\usebox{\plotpoint}}
\multiput(281,272)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(286,274)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(291,277)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(297.11,281.55){\usebox{\plotpoint}}
\multiput(302,284)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(307,287)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(314.83,292.26){\usebox{\plotpoint}}
\multiput(317,294)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(322,297)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(331.48,304.59){\usebox{\plotpoint}}
\multiput(332,305)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(337,310)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(347.09,318.24){\usebox{\plotpoint}}
\multiput(348,319)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(353,323)(13.287,15.945){0}{\usebox{\plotpoint}}
\put(361.78,332.78){\usebox{\plotpoint}}
\multiput(363,334)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(368,339)(13.287,15.945){0}{\usebox{\plotpoint}}
\put(375.94,347.94){\usebox{\plotpoint}}
\multiput(378,350)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(383,355)(13.287,15.945){0}{\usebox{\plotpoint}}
\put(389.89,363.27){\usebox{\plotpoint}}
\multiput(393,367)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(403.75,378.70){\usebox{\plotpoint}}
\multiput(404,379)(12.064,16.889){0}{\usebox{\plotpoint}}
\multiput(409,386)(11.000,17.601){0}{\usebox{\plotpoint}}
\put(415.35,395.89){\usebox{\plotpoint}}
\multiput(419,401)(10.080,18.144){0}{\usebox{\plotpoint}}
\put(427.27,412.61){\usebox{\plotpoint}}
\multiput(429,414)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(434,418)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(442.95,426.16){\usebox{\plotpoint}}
\multiput(444,427)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(450,432)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(458.21,440.21){\usebox{\plotpoint}}
\multiput(460,442)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(465,446)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(473.04,454.65){\usebox{\plotpoint}}
\multiput(475,457)(12.064,16.889){0}{\usebox{\plotpoint}}
\put(484.82,471.71){\usebox{\plotpoint}}
\multiput(485,472)(10.080,18.144){0}{\usebox{\plotpoint}}
\multiput(490,481)(11.000,17.601){0}{\usebox{\plotpoint}}
\put(495.33,489.59){\usebox{\plotpoint}}
\put(505.73,507.55){\usebox{\plotpoint}}
\multiput(506,508)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(515.40,525.91){\usebox{\plotpoint}}
\multiput(516,527)(8.589,18.895){0}{\usebox{\plotpoint}}
\put(524.32,544.65){\usebox{\plotpoint}}
\multiput(526,548)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(531,547)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(536,545)(17.798,-10.679){0}{\usebox{\plotpoint}}
\put(541.59,541.65){\usebox{\plotpoint}}
\multiput(546,539)(15.945,-13.287){0}{\usebox{\plotpoint}}
\put(557.00,528.00){\usebox{\plotpoint}}
\multiput(557,528)(12.064,-16.889){0}{\usebox{\plotpoint}}
\multiput(562,521)(11.000,-17.601){0}{\usebox{\plotpoint}}
\put(568.32,510.63){\usebox{\plotpoint}}
\multiput(572,504)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(577.97,492.26){\usebox{\plotpoint}}
\multiput(582,485)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(587.49,473.83){\usebox{\plotpoint}}
\put(594.85,454.44){\usebox{\plotpoint}}
\put(601.91,434.92){\usebox{\plotpoint}}
\put(607.49,414.94){\usebox{\plotpoint}}
\put(612.55,394.81){\usebox{\plotpoint}}
\put(617.19,374.58){\usebox{\plotpoint}}
\put(621.63,354.31){\usebox{\plotpoint}}
\put(625.92,334.00){\usebox{\plotpoint}}
\put(631.55,314.07){\usebox{\plotpoint}}
\multiput(633,310)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(638.21,294.42){\usebox{\plotpoint}}
\put(645.19,274.87){\usebox{\plotpoint}}
\put(652.17,255.32){\usebox{\plotpoint}}
\multiput(653,253)(8.176,-19.077){0}{\usebox{\plotpoint}}
\put(660.10,236.15){\usebox{\plotpoint}}
\put(667.55,216.78){\usebox{\plotpoint}}
\multiput(669,213)(8.589,-18.895){0}{\usebox{\plotpoint}}
\put(675.91,197.79){\usebox{\plotpoint}}
\put(683.21,178.38){\usebox{\plotpoint}}
\multiput(684,176)(7.983,-19.159){0}{\usebox{\plotpoint}}
\put(691.55,159.42){\usebox{\plotpoint}}
\multiput(694,155)(12.064,-16.889){0}{\usebox{\plotpoint}}
\put(704.02,142.98){\usebox{\plotpoint}}
\multiput(705,142)(16.207,-12.966){0}{\usebox{\plotpoint}}
\multiput(710,138)(16.207,-12.966){0}{\usebox{\plotpoint}}
\multiput(715,134)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(721.10,131.56){\usebox{\plotpoint}}
\multiput(725,130)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(730,128)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(735,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(741.05,126.79){\usebox{\plotpoint}}
\multiput(745,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(750,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(755,126)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(761.64,125.00){\usebox{\plotpoint}}
\multiput(766,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(771,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,125)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(782.30,124.00){\usebox{\plotpoint}}
\multiput(786,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(791,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(796,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(803.02,123.66){\usebox{\plotpoint}}
\multiput(807,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(812,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(817,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(823.73,123.00){\usebox{\plotpoint}}
\multiput(827,123)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(832,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(837,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(844.38,122.00){\usebox{\plotpoint}}
\multiput(847,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(852,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(858,122)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(865.04,121.00){\usebox{\plotpoint}}
\multiput(868,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(873,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(885.74,120.45){\usebox{\plotpoint}}
\multiput(888,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(893,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(898,120)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(906.35,119.00){\usebox{\plotpoint}}
\multiput(908,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(914,119)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(919,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(927.01,118.00){\usebox{\plotpoint}}
\multiput(929,118)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(934,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,117)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(947.56,116.00){\usebox{\plotpoint}}
\multiput(949,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(954,116)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(960,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(968.17,114.37){\usebox{\plotpoint}}
\multiput(970,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(975,114)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(980,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(985,113){\usebox{\plotpoint}}
\put(220,139){\usebox{\plotpoint}}
\put(220.00,139.00){\usebox{\plotpoint}}
\multiput(225,139)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(230,139)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(235,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.66,140.00){\usebox{\plotpoint}}
\multiput(245,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(251,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(256,140)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.41,140.00){\usebox{\plotpoint}}
\multiput(266,140)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(271,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(276,141)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.07,141.00){\usebox{\plotpoint}}
\multiput(286,141)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(291,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(296,142)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(302.71,142.14){\usebox{\plotpoint}}
\multiput(307,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(312,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(317,143)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(323.28,144.00){\usebox{\plotpoint}}
\multiput(327,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(332,144)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(337,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(343.91,145.32){\usebox{\plotpoint}}
\multiput(348,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(353,146)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(358,146)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(364.51,147.00){\usebox{\plotpoint}}
\multiput(368,147)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(373,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(385.13,148.43){\usebox{\plotpoint}}
\multiput(388,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(393,149)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(399,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(405.74,150.00){\usebox{\plotpoint}}
\multiput(409,150)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(414,151)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(419,151)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(426.30,152.00){\usebox{\plotpoint}}
\multiput(429,152)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,152)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(439,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(446.96,153.00){\usebox{\plotpoint}}
\multiput(450,153)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(455,153)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(460,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(467.61,154.00){\usebox{\plotpoint}}
\multiput(470,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,154)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(480,155)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(488.21,155.64){\usebox{\plotpoint}}
\multiput(490,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(495,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,156)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(508.84,157.00){\usebox{\plotpoint}}
\multiput(511,157)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(516,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,158)(20.352,4.070){0}{\usebox{\plotpoint}}
\put(529.40,159.00){\usebox{\plotpoint}}
\multiput(531,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(536,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,159)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(550.10,158.32){\usebox{\plotpoint}}
\multiput(552,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(557,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(562,158)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(570.83,158.00){\usebox{\plotpoint}}
\multiput(572,158)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(577,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(582,157)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(591.49,157.00){\usebox{\plotpoint}}
\multiput(592,157)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(597,156)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,156)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(611.96,154.21){\usebox{\plotpoint}}
\multiput(613,154)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(618,153)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(623,152)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(632.04,149.19){\usebox{\plotpoint}}
\multiput(633,149)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(638,148)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(643,147)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(652.39,145.12){\usebox{\plotpoint}}
\multiput(653,145)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(659,143)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(664,142)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(672.26,139.35){\usebox{\plotpoint}}
\multiput(674,139)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(679,137)(17.798,-10.679){0}{\usebox{\plotpoint}}
\multiput(684,134)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(691.04,130.78){\usebox{\plotpoint}}
\multiput(694,129)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(699,128)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(705,126)(19.271,-7.708){0}{\usebox{\plotpoint}}
\put(710.48,123.90){\usebox{\plotpoint}}
\multiput(715,123)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(720,122)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(725,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(730.93,120.81){\usebox{\plotpoint}}
\multiput(735,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(740,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(751.61,120.00){\usebox{\plotpoint}}
\multiput(755,120)(20.473,-3.412){0}{\usebox{\plotpoint}}
\multiput(761,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(772.28,119.00){\usebox{\plotpoint}}
\multiput(776,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(786,119)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(792.94,118.00){\usebox{\plotpoint}}
\multiput(796,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(801,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(807,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(813.69,118.00){\usebox{\plotpoint}}
\multiput(817,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(822,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(827,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(834.40,117.52){\usebox{\plotpoint}}
\multiput(837,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(842,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(847,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(855.11,117.00){\usebox{\plotpoint}}
\multiput(858,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(868,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(875.86,117.00){\usebox{\plotpoint}}
\multiput(878,117)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(883,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(888,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(896.52,116.00){\usebox{\plotpoint}}
\multiput(898,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(903,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(908,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(917.21,115.36){\usebox{\plotpoint}}
\multiput(919,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(929,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(937.93,115.00){\usebox{\plotpoint}}
\multiput(939,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(944,115)(20.352,-4.070){0}{\usebox{\plotpoint}}
\multiput(949,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(958.59,114.00){\usebox{\plotpoint}}
\multiput(960,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(965,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(970,114)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(979.24,113.00){\usebox{\plotpoint}}
\multiput(980,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(985,113){\usebox{\plotpoint}}
\end{picture}


==> fig3.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,225){\makebox(0,0)[r]{$2$}}
\put(965.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,337){\makebox(0,0)[r]{$4$}}
\put(965.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,450){\makebox(0,0)[r]{$6$}}
\put(965.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{$8$}}
\put(965.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,674){\makebox(0,0)[r]{$10$}}
\put(965.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,786){\makebox(0,0)[r]{$12$}}
\put(965.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$1.5$}}
\put(220.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){$2$}}
\put(373.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,68){\makebox(0,0){$2.5$}}
\put(526.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,68){\makebox(0,0){$3$}}
\put(679.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,68){\makebox(0,0){$3.5$}}
\put(832.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){$4$}}
\put(985.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220.0,786.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(133,854){\makebox(0,0){$dP/d(\hbar\omega)d\Omega (10^6\ s^{-1})$}}
\put(602,23){\makebox(0,0){Photon energy (eV)}}
\put(618,730){\makebox(0,0)[l]{Ag sample, Ir tip}}
\put(801,506){\makebox(0,0)[l]{300 \AA}}
\put(495,208){\makebox(0,0)[l]{200 \AA}}
\put(572,444){\makebox(0,0)[l]{300 \AA}}
\put(373,573){\makebox(0,0)[l]{400 \AA}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(228,127){\usebox{\plotpoint}}
\put(228,126.67){\rule{1.686pt}{0.400pt}}
\multiput(228.00,126.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(235,127.67){\rule{1.927pt}{0.400pt}}
\multiput(235.00,127.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(251,128.67){\rule{1.686pt}{0.400pt}}
\multiput(251.00,128.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(258,129.67){\rule{1.927pt}{0.400pt}}
\multiput(258.00,129.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(243.0,129.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(274,130.67){\rule{1.686pt}{0.400pt}}
\multiput(274.00,130.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(281,131.67){\rule{1.927pt}{0.400pt}}
\multiput(281.00,131.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(289,132.67){\rule{1.927pt}{0.400pt}}
\multiput(289.00,132.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(297,133.67){\rule{1.686pt}{0.400pt}}
\multiput(297.00,133.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(304,134.67){\rule{1.927pt}{0.400pt}}
\multiput(304.00,134.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(312,135.67){\rule{1.686pt}{0.400pt}}
\multiput(312.00,135.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(319,136.67){\rule{1.927pt}{0.400pt}}
\multiput(319.00,136.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(327,137.67){\rule{1.927pt}{0.400pt}}
\multiput(327.00,137.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(335,139.17){\rule{1.500pt}{0.400pt}}
\multiput(335.00,138.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(342,140.67){\rule{1.927pt}{0.400pt}}
\multiput(342.00,140.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(350,142.17){\rule{1.700pt}{0.400pt}}
\multiput(350.00,141.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(358,143.67){\rule{1.686pt}{0.400pt}}
\multiput(358.00,143.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(365,145.17){\rule{1.700pt}{0.400pt}}
\multiput(365.00,144.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(373.00,147.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(373.00,146.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(381,150.17){\rule{1.500pt}{0.400pt}}
\multiput(381.00,149.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(388.00,152.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(388.00,151.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(396.00,155.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(396.00,154.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(404.00,158.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(404.00,157.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(411.00,162.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(411.00,161.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(419.00,167.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(419.00,166.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(427.00,172.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(427.00,171.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(434.00,178.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(434.00,177.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(442.00,183.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(442.00,182.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(450.00,188.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(450.00,187.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(457.00,194.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(457.00,193.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(465.00,201.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(465.00,200.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(472.00,208.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(472.00,207.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(480.59,216.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(479.17,216.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(488.59,225.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(487.17,225.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(495.59,235.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(494.17,235.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(503.59,246.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(502.17,246.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(511.59,258.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(510.17,258.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(518.59,270.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(517.17,270.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(526.59,284.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(525.17,284.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(534.59,295.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(533.17,295.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(541.59,306.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(540.17,306.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(549.59,316.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(548.17,316.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(557.59,326.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(556.17,326.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(564.00,335.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(564.00,334.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(572.00,342.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(572.00,341.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(580,346.17){\rule{1.500pt}{0.400pt}}
\multiput(580.00,345.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(587,346.67){\rule{1.927pt}{0.400pt}}
\multiput(587.00,347.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(595.00,345.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(595.00,346.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(603.00,340.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(603.00,341.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(610.59,332.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(609.17,333.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(618.59,323.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(617.17,324.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(625.59,314.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(624.17,315.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(633.59,304.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(632.17,305.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(641.59,294.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(640.17,295.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(648.59,284.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(647.17,285.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(656.00,276.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(656.00,277.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(664.59,267.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(663.17,268.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(671.00,260.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(671.00,261.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(679.00,252.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(679.00,253.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(687.00,246.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(687.00,247.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(694.00,239.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(694.00,240.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(702.00,234.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(702.00,235.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(710.00,228.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(710.00,229.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(717.00,224.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(717.00,225.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(725.00,219.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(725.00,220.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(733.00,216.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(733.00,217.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(740.00,212.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(740.00,213.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(748.00,209.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(748.00,210.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(756.00,206.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(756.00,207.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(763.00,203.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(763.00,204.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(771.00,199.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(771.00,200.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(778.00,194.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(778.00,195.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(786.59,186.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(785.17,187.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(794.59,177.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(793.17,178.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(801.59,167.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(800.17,168.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(809.59,156.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(808.17,157.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(817.59,146.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(816.17,147.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(824.00,138.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(824.00,139.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(832.59,130.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(831.17,131.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(840.00,121.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(840.00,122.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\put(847,114.17){\rule{1.700pt}{0.400pt}}
\multiput(847.00,115.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(855,112.67){\rule{1.927pt}{0.400pt}}
\multiput(855.00,113.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(266.0,131.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(863.0,113.0){\rule[-0.200pt]{29.390pt}{0.400pt}}
\put(228,156){\usebox{\plotpoint}}
\multiput(228.00,156.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(228.00,155.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(235,159.17){\rule{1.700pt}{0.400pt}}
\multiput(235.00,158.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(243.00,161.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(243.00,160.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(251,164.17){\rule{1.500pt}{0.400pt}}
\multiput(251.00,163.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(258.00,166.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(258.00,165.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(266.00,169.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(266.00,168.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(274.00,172.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(274.00,171.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(281.00,176.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(281.00,175.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(289.00,180.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(289.00,179.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(297.00,184.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(297.00,183.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(304.00,190.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(304.00,189.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(312.00,195.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(312.00,194.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(319.00,201.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(319.00,200.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(327.00,206.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(327.00,205.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(335.00,212.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(335.00,211.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(342.00,219.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(342.00,218.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(350.00,227.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(350.00,226.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(358.59,235.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(357.17,235.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(365.59,245.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(364.17,245.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(373.59,255.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(372.17,255.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(381.59,267.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(380.17,267.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(388.59,282.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(387.17,282.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(396.59,298.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(395.17,298.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(404.59,316.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(403.17,316.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(411.59,336.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(410.17,336.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(419.59,360.00)(0.488,1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(418.17,360.00)(8.000,22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(427.59,385.00)(0.485,2.171){11}{\rule{0.117pt}{1.757pt}}
\multiput(426.17,385.00)(7.000,25.353){2}{\rule{0.400pt}{0.879pt}}
\multiput(434.59,414.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(433.17,414.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(442.59,431.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(441.17,431.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(450.59,448.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(449.17,448.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(457.59,464.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(456.17,464.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(465.59,479.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(464.17,479.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(472.00,490.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(472.00,489.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(480.00,498.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(480.00,497.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(488.00,504.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(488.00,503.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(495.00,505.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(495.00,506.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(503.00,502.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(503.00,503.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(511.59,495.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(510.17,496.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(518.59,486.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(517.17,487.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(526.59,474.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(525.17,476.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(534.59,461.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(533.17,463.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(541.59,448.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(540.17,450.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(549.59,434.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(548.17,436.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(557.59,421.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(556.17,423.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(564.59,409.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(563.17,410.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(572.59,397.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(571.17,398.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(580.59,384.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(579.17,386.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(587.59,373.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(586.17,374.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(595.59,362.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(594.17,363.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(603.59,352.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(602.17,353.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(610.59,342.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(609.17,343.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(618.00,334.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(618.00,335.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(625.00,327.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(625.00,328.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(633.00,320.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(633.00,321.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(641.00,313.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(641.00,314.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(648.00,307.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(648.00,308.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(656.00,302.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(656.00,303.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(664.00,297.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(664.00,298.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(671.00,292.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(671.00,293.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(679.00,287.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(679.00,288.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(687.00,282.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(687.00,283.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(694.00,277.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(694.00,278.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(702.00,271.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(702.00,272.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(710.00,265.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(710.00,266.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(717.00,258.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(717.00,259.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(725.59,249.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(724.17,250.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(733.59,240.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(732.17,241.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(740.59,230.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(739.17,231.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(748.59,220.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(747.17,221.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(756.59,208.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(755.17,210.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(763.59,198.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(762.17,199.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(771.59,186.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(770.17,188.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(778.59,176.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(777.17,177.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(786.59,166.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(785.17,167.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(794.59,157.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(793.17,158.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(801.00,150.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(801.00,151.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(809.00,142.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(809.00,143.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(817.00,135.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(817.00,136.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(824.00,129.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(824.00,130.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(832.00,123.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(832.00,124.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(840.00,116.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(840.00,117.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(847,113.17){\rule{1.700pt}{0.400pt}}
\multiput(847.00,114.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(855.0,113.0){\rule[-0.200pt]{31.317pt}{0.400pt}}
\put(228,227){\usebox{\plotpoint}}
\multiput(228.59,227.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(227.17,227.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(235.00,235.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(235.00,234.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(243.00,243.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(243.00,242.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(251.59,251.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(250.17,251.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(258.59,260.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(257.17,260.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(266.59,269.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(265.17,269.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(274.59,279.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(273.17,279.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(281.59,290.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(280.17,290.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(289.59,303.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(288.17,303.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(297.59,317.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(296.17,317.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(304.59,333.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(303.17,333.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(312.59,350.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(311.17,350.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(319.59,364.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(318.17,364.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(327.59,379.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(326.17,379.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(335.59,394.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(334.17,394.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(342.59,409.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(341.17,409.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(350.59,425.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(349.17,425.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(358.59,440.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(357.17,440.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(365.59,455.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(364.17,455.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(373.59,469.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(372.17,469.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(381.59,485.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(380.17,485.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(388.59,500.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(387.17,500.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(396.59,514.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(395.17,514.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(404.59,525.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(403.17,525.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(411.00,533.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(411.00,532.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(419.00,539.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(419.00,538.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(427,541.67){\rule{1.686pt}{0.400pt}}
\multiput(427.00,541.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(434.00,541.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(434.00,542.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(442.00,534.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(442.00,535.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(450.59,526.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(449.17,527.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(457.00,519.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(457.00,520.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(465.59,509.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(464.17,511.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(472.59,499.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(471.17,500.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(480.59,489.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(479.17,490.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(488.59,478.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(487.17,479.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(495.59,468.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(494.17,469.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(503.59,457.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(502.17,458.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(511.59,447.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(510.17,448.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(518.59,437.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(517.17,438.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(526.59,427.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(525.17,428.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(534.59,417.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(533.17,418.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(541.00,409.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,410.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(549.59,400.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(548.17,401.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(557.00,392.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(557.00,393.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(564.00,385.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(564.00,386.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(572.00,378.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(572.00,379.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(580.00,372.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(580.00,373.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(587.00,365.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(587.00,366.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(595.00,358.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(595.00,359.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(603.59,350.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(602.17,351.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(610.00,343.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(610.00,344.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(618.59,335.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(617.17,336.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(625.00,328.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(625.00,329.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(633.59,319.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(632.17,320.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(641.59,310.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(640.17,311.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(648.00,302.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(648.00,303.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(656.00,294.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(656.00,295.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(664.59,285.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(663.17,286.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(671.59,276.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(670.17,277.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(679.59,267.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(678.17,268.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(687.59,258.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(686.17,259.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(694.59,249.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(693.17,250.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(702.59,240.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(701.17,241.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(710.59,230.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(709.17,231.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(717.59,221.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(716.17,222.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(725.59,212.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(724.17,213.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(733.59,203.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(732.17,204.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(740.59,195.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(739.17,196.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(748.00,187.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(748.00,188.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(756.59,178.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(755.17,179.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(763.00,171.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(763.00,172.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(771.59,163.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(770.17,164.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(778.00,156.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(778.00,157.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(786.00,149.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(786.00,150.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(794.00,142.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(794.00,143.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(801.00,136.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(801.00,137.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(809.00,131.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(809.00,132.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(817.00,126.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(817.00,127.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(824.00,122.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(824.00,123.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(832.00,119.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(832.00,120.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(840,114.17){\rule{1.500pt}{0.400pt}}
\multiput(840.00,115.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(847,112.67){\rule{1.927pt}{0.400pt}}
\multiput(847.00,113.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(855.0,113.0){\rule[-0.200pt]{31.317pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,142){\usebox{\plotpoint}}
\put(220.00,142.00){\usebox{\plotpoint}}
\multiput(223,142)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(226,143)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(229,143)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(232,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(235,144)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(240.31,144.77){\usebox{\plotpoint}}
\multiput(241,145)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(244,145)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(248,146)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(251,147)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(254,147)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(257,148)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(260.55,148.18){\usebox{\plotpoint}}
\multiput(263,149)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(266,149)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(269,150)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(272,150)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(275,151)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(280.68,152.00){\usebox{\plotpoint}}
\multiput(281,152)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(284,153)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(287,154)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(290,154)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(293,155)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(297,156)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(300.63,157.21){\usebox{\plotpoint}}
\multiput(303,158)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(306,159)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(309,160)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(312,161)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(315,162)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(320.32,163.77){\usebox{\plotpoint}}
\multiput(321,164)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(324,165)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(327,166)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(330,167)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(333,168)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(336,169)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(340.01,170.34){\usebox{\plotpoint}}
\multiput(342,171)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(345,172)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(349,174)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(352,175)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(355,176)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(359.04,178.35){\usebox{\plotpoint}}
\multiput(361,179)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(364,181)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(367,183)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(370,184)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(373,186)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(376.92,188.61){\usebox{\plotpoint}}
\multiput(379,190)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(382,193)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(385,195)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(388,198)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(392.81,201.81){\usebox{\plotpoint}}
\multiput(394,203)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(397,206)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(401,209)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(406.90,216.86){\usebox{\plotpoint}}
\multiput(407,217)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(410,221)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(413,225)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(418.87,233.79){\usebox{\plotpoint}}
\multiput(419,234)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(422,240)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(425,246)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(428.15,252.35){\usebox{\plotpoint}}
\multiput(431,259)(8.176,19.077){0}{\usebox{\plotpoint}}
\multiput(434,266)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(437.04,271.07){\usebox{\plotpoint}}
\multiput(440,276)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(443,281)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(447.54,288.92){\usebox{\plotpoint}}
\multiput(450,292)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(453,298)(8.176,19.077){0}{\usebox{\plotpoint}}
\put(457.11,307.23){\usebox{\plotpoint}}
\multiput(459,311)(8.176,19.077){0}{\usebox{\plotpoint}}
\multiput(462,318)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(465.15,326.35){\usebox{\plotpoint}}
\multiput(468,333)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(472.57,345.72){\usebox{\plotpoint}}
\multiput(474,350)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(479.14,365.41){\usebox{\plotpoint}}
\multiput(480,368)(5.964,19.880){0}{\usebox{\plotpoint}}
\put(485.18,385.26){\usebox{\plotpoint}}
\multiput(486,388)(5.461,20.024){0}{\usebox{\plotpoint}}
\put(490.58,405.30){\usebox{\plotpoint}}
\multiput(492,411)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(495.66,425.43){\usebox{\plotpoint}}
\put(501.49,445.34){\usebox{\plotpoint}}
\multiput(502,447)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(506.50,465.48){\usebox{\plotpoint}}
\put(510.95,485.75){\usebox{\plotpoint}}
\multiput(511,486)(4.349,20.295){0}{\usebox{\plotpoint}}
\put(515.30,506.05){\usebox{\plotpoint}}
\put(519.48,526.38){\usebox{\plotpoint}}
\multiput(520,529)(4.070,20.352){0}{\usebox{\plotpoint}}
\put(523.51,546.74){\usebox{\plotpoint}}
\put(527.91,567.01){\usebox{\plotpoint}}
\multiput(529,571)(5.461,20.024){0}{\usebox{\plotpoint}}
\put(533.26,587.06){\usebox{\plotpoint}}
\multiput(535,594)(5.964,19.880){0}{\usebox{\plotpoint}}
\put(538.83,607.05){\usebox{\plotpoint}}
\multiput(541,615)(5.964,19.880){0}{\usebox{\plotpoint}}
\put(544.66,626.97){\usebox{\plotpoint}}
\multiput(547,634)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(551.57,646.52){\usebox{\plotpoint}}
\multiput(554,652)(8.176,19.077){0}{\usebox{\plotpoint}}
\put(559.82,665.57){\usebox{\plotpoint}}
\multiput(560,666)(8.176,19.077){0}{\usebox{\plotpoint}}
\multiput(563,673)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(566,678)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(569.71,683.71){\usebox{\plotpoint}}
\multiput(572,686)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(575,688)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(578,689)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(581,688)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(586.82,683.18){\usebox{\plotpoint}}
\multiput(587,683)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(590,679)(10.679,-17.798){0}{\usebox{\plotpoint}}
\multiput(593,674)(8.176,-19.077){0}{\usebox{\plotpoint}}
\put(596.81,665.11){\usebox{\plotpoint}}
\multiput(599,660)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(604.98,646.07){\usebox{\plotpoint}}
\multiput(606,643)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(611.31,626.31){\usebox{\plotpoint}}
\multiput(612,624)(5.964,-19.880){0}{\usebox{\plotpoint}}
\put(617.08,606.37){\usebox{\plotpoint}}
\multiput(618,603)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(623.76,586.73){\usebox{\plotpoint}}
\multiput(624,586)(7.288,-19.434){0}{\usebox{\plotpoint}}
\multiput(627,578)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(631.02,567.29){\usebox{\plotpoint}}
\multiput(633,562)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(638.21,547.83){\usebox{\plotpoint}}
\multiput(639,546)(7.288,-19.434){0}{\usebox{\plotpoint}}
\multiput(642,538)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(645.66,528.46){\usebox{\plotpoint}}
\multiput(648,523)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(651,517)(12.966,-16.207){0}{\usebox{\plotpoint}}
\put(655.76,510.48){\usebox{\plotpoint}}
\multiput(658,506)(10.679,-17.798){0}{\usebox{\plotpoint}}
\multiput(661,501)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(666.53,492.78){\usebox{\plotpoint}}
\multiput(667,492)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(670,488)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(673,484)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(678.90,476.13){\usebox{\plotpoint}}
\multiput(679,476)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(682,473)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(685,471)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(688,469)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(691,467)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(695.83,464.39){\usebox{\plotpoint}}
\multiput(697,464)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(700,463)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(703,463)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,463)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(710,464)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(715.88,465.96){\usebox{\plotpoint}}
\multiput(716,466)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(719,468)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(722,470)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(725,473)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(730.96,479.95){\usebox{\plotpoint}}
\multiput(731,480)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(734,484)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(737,488)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(742.92,496.89){\usebox{\plotpoint}}
\multiput(743,497)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(746,502)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(749,506)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(752,509)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(756.45,512.30){\usebox{\plotpoint}}
\multiput(759,514)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(762,515)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(765,513)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(768,510)(10.679,-17.798){0}{\usebox{\plotpoint}}
\put(771.27,504.19){\usebox{\plotpoint}}
\multiput(774,496)(5.964,-19.880){0}{\usebox{\plotpoint}}
\put(777.38,484.37){\usebox{\plotpoint}}
\put(781.78,464.08){\usebox{\plotpoint}}
\put(785.68,443.70){\usebox{\plotpoint}}
\multiput(786,442)(3.607,-20.440){0}{\usebox{\plotpoint}}
\put(789.29,423.26){\usebox{\plotpoint}}
\put(792.74,402.79){\usebox{\plotpoint}}
\put(796.35,382.35){\usebox{\plotpoint}}
\put(799.96,361.91){\usebox{\plotpoint}}
\put(803.72,341.50){\usebox{\plotpoint}}
\multiput(804,340)(5.702,-19.957){0}{\usebox{\plotpoint}}
\put(808.98,321.44){\usebox{\plotpoint}}
\put(813.50,301.18){\usebox{\plotpoint}}
\multiput(814,299)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(818.62,281.07){\usebox{\plotpoint}}
\multiput(820,276)(5.461,-20.024){0}{\usebox{\plotpoint}}
\put(824.08,261.04){\usebox{\plotpoint}}
\multiput(826,254)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(829.26,240.95){\usebox{\plotpoint}}
\put(833.05,220.59){\usebox{\plotpoint}}
\multiput(835,203)(2.473,-20.608){2}{\usebox{\plotpoint}}
\put(840.88,158.82){\usebox{\plotpoint}}
\multiput(841,158)(3.607,-20.440){0}{\usebox{\plotpoint}}
\put(844.70,138.43){\usebox{\plotpoint}}
\multiput(847,130)(7.288,-19.434){0}{\usebox{\plotpoint}}
\put(851.79,119.02){\usebox{\plotpoint}}
\multiput(853,117)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(856,114)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(860,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(866,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(870.03,113.00){\usebox{\plotpoint}}
\multiput(872,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(875,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(878,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(881,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(884,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(887,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(890.78,113.00){\usebox{\plotpoint}}
\multiput(893,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(896,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(899,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(902,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(905,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(911.54,113.00){\usebox{\plotpoint}}
\multiput(912,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(915,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(918,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(921,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(927,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(932.30,113.00){\usebox{\plotpoint}}
\multiput(933,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(936,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(942,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(945,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(948,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(953.05,113.00){\usebox{\plotpoint}}
\multiput(954,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(957,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(961,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(964,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(967,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(970,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(973.81,113.00){\usebox{\plotpoint}}
\multiput(976,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(979,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(982,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(985,113){\usebox{\plotpoint}}
\end{picture}


==> fig4.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0$}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,225){\makebox(0,0)[r]{$500$}}
\put(965.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,337){\makebox(0,0)[r]{$1000$}}
\put(965.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,450){\makebox(0,0)[r]{$1500$}}
\put(965.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{$2000$}}
\put(965.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,674){\makebox(0,0)[r]{$2500$}}
\put(965.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,786){\makebox(0,0)[r]{$3000$}}
\put(965.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$1.5$}}
\put(220.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){$2$}}
\put(373.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,68){\makebox(0,0){$2.5$}}
\put(526.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,68){\makebox(0,0){$3$}}
\put(679.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,68){\makebox(0,0){$3.5$}}
\put(832.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){$4$}}
\put(985.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220.0,786.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(133,854){\makebox(0,0){${\rm Total\ power}\ (10^6\ s^{-1})$}}
\put(602,23){\makebox(0,0){Photon energy (eV)}}
\put(495,719){\makebox(0,0)[l]{${\rm Radiation}\times100$}}
\put(679,517){\makebox(0,0)[l]{${\rm Sphere}$}}
\put(373,180){\makebox(0,0)[l]{${\rm Sample}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(228,120){\usebox{\plotpoint}}
\put(243,119.67){\rule{1.927pt}{0.400pt}}
\multiput(243.00,119.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(228.0,120.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(281,120.67){\rule{1.927pt}{0.400pt}}
\multiput(281.00,120.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(251.0,121.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(304,121.67){\rule{1.927pt}{0.400pt}}
\multiput(304.00,121.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(289.0,122.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(327,122.67){\rule{1.927pt}{0.400pt}}
\multiput(327.00,122.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(312.0,123.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(342,123.67){\rule{1.927pt}{0.400pt}}
\multiput(342.00,123.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(350,124.67){\rule{1.927pt}{0.400pt}}
\multiput(350.00,124.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(335.0,124.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(365,125.67){\rule{1.927pt}{0.400pt}}
\multiput(365.00,125.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(373,126.67){\rule{1.927pt}{0.400pt}}
\multiput(373.00,126.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(381,127.67){\rule{1.686pt}{0.400pt}}
\multiput(381.00,127.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(388,128.67){\rule{1.927pt}{0.400pt}}
\multiput(388.00,128.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(358.0,126.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(404,130.17){\rule{1.500pt}{0.400pt}}
\multiput(404.00,129.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(411,132.17){\rule{1.700pt}{0.400pt}}
\multiput(411.00,131.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(419,134.17){\rule{1.700pt}{0.400pt}}
\multiput(419.00,133.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(427.00,136.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(427.00,135.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(434,138.67){\rule{1.927pt}{0.400pt}}
\multiput(434.00,138.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(442,139.67){\rule{1.927pt}{0.400pt}}
\multiput(442.00,139.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(450,140.67){\rule{1.686pt}{0.400pt}}
\multiput(450.00,140.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(457,141.67){\rule{1.927pt}{0.400pt}}
\multiput(457.00,141.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(465,143.17){\rule{1.500pt}{0.400pt}}
\multiput(465.00,142.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(472,144.67){\rule{1.927pt}{0.400pt}}
\multiput(472.00,144.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(480,146.17){\rule{1.700pt}{0.400pt}}
\multiput(480.00,145.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(488,148.17){\rule{3.100pt}{0.400pt}}
\multiput(488.00,147.17)(8.566,2.000){2}{\rule{1.550pt}{0.400pt}}
\put(396.0,130.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(511,149.67){\rule{1.686pt}{0.400pt}}
\multiput(511.00,149.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(503.0,150.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(557,150.67){\rule{3.614pt}{0.400pt}}
\multiput(557.00,150.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(572,151.67){\rule{1.927pt}{0.400pt}}
\multiput(572.00,151.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(518.0,151.0){\rule[-0.200pt]{9.395pt}{0.400pt}}
\put(587,152.67){\rule{1.927pt}{0.400pt}}
\multiput(587.00,152.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(595,153.67){\rule{1.927pt}{0.400pt}}
\multiput(595.00,153.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(603,154.67){\rule{1.686pt}{0.400pt}}
\multiput(603.00,154.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(610,156.17){\rule{1.700pt}{0.400pt}}
\multiput(610.00,155.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(618,157.67){\rule{1.686pt}{0.400pt}}
\multiput(618.00,157.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(625,158.67){\rule{1.927pt}{0.400pt}}
\multiput(625.00,158.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(633,160.17){\rule{1.700pt}{0.400pt}}
\multiput(633.00,159.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(641,162.17){\rule{1.500pt}{0.400pt}}
\multiput(641.00,161.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(648,164.17){\rule{1.700pt}{0.400pt}}
\multiput(648.00,163.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(656.00,166.60)(2.090,0.468){5}{\rule{1.600pt}{0.113pt}}
\multiput(656.00,165.17)(11.679,4.000){2}{\rule{0.800pt}{0.400pt}}
\put(671,170.17){\rule{1.700pt}{0.400pt}}
\multiput(671.00,169.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(679.00,172.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(679.00,171.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(687.00,175.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(687.00,174.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(694.00,178.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(694.00,177.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(702.00,181.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(702.00,180.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(710.00,184.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(710.00,183.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(717.00,187.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(717.00,186.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(725.00,190.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(725.00,189.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(733.00,194.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(733.00,193.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(740.00,197.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(740.00,196.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(748.00,200.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(748.00,199.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(756.00,203.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(756.00,202.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(763.00,206.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(763.00,205.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(771.00,210.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(771.00,209.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(778.00,214.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(778.00,213.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(786.00,219.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(786.00,218.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(794.00,226.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(794.00,225.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(801.59,233.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(800.17,233.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(809.59,242.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(808.17,242.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(817.59,251.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(816.17,251.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(824.59,261.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(823.17,261.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(832.59,270.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(831.17,270.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(840.59,294.00)(0.485,1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(839.17,294.00)(7.000,20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(847.59,318.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(846.17,318.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(855.59,341.00)(0.488,1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(854.17,341.00)(8.000,24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(863.59,369.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(862.17,369.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(870.00,389.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(870.00,388.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(878.59,383.04)(0.488,-3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(877.17,388.02)(8.000,-41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(886.59,329.03)(0.485,-5.603){11}{\rule{0.117pt}{4.329pt}}
\multiput(885.17,338.02)(7.000,-65.016){2}{\rule{0.400pt}{2.164pt}}
\multiput(893.59,257.64)(0.488,-4.720){13}{\rule{0.117pt}{3.700pt}}
\multiput(892.17,265.32)(8.000,-64.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(901.59,193.74)(0.488,-2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(900.17,197.37)(8.000,-29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(909.59,163.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(908.17,165.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(916.59,148.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(915.17,149.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(924.00,138.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(924.00,139.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(931.00,133.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(931.00,134.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(939.00,128.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(939.00,129.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(947.00,125.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(947.00,126.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(954,121.17){\rule{1.700pt}{0.400pt}}
\multiput(954.00,122.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(962.00,119.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(962.00,120.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(970,116.17){\rule{1.500pt}{0.400pt}}
\multiput(970.00,117.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(977.00,114.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(977.00,115.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(580.0,153.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(228,212){\usebox{\plotpoint}}
\multiput(228.00,212.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(228.00,211.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(235.00,216.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(235.00,215.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(243.00,220.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(243.00,219.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(251.00,223.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(251.00,222.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(258,226.17){\rule{1.700pt}{0.400pt}}
\multiput(258.00,225.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(266,228.17){\rule{1.700pt}{0.400pt}}
\multiput(266.00,227.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(274.00,230.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(274.00,229.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(281,233.17){\rule{1.700pt}{0.400pt}}
\multiput(281.00,232.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(289.00,235.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(289.00,234.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(297.00,238.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(297.00,237.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(304.00,241.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(304.00,240.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(312.00,244.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(312.00,243.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(319.00,247.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(319.00,246.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(327.00,250.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(327.00,249.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(335.00,254.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(335.00,253.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(342.00,258.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(342.00,257.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(350.00,261.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(350.00,260.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(358.00,266.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(358.00,265.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(365.00,270.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(365.00,269.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(373.00,276.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(373.00,275.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(381.00,281.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(381.00,280.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(388.00,288.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(388.00,287.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(396.00,295.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(396.00,294.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(404.59,303.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(403.17,303.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(411.59,312.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(410.17,312.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(419.59,322.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(418.17,322.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(427.59,332.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(426.17,332.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(434.00,344.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(434.00,343.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(442.00,349.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(442.00,348.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(450.00,354.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(450.00,353.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(457.00,358.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(457.00,357.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\put(465,362.17){\rule{1.500pt}{0.400pt}}
\multiput(465.00,361.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(472,364.17){\rule{1.700pt}{0.400pt}}
\multiput(472.00,363.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(488,364.67){\rule{1.686pt}{0.400pt}}
\multiput(488.00,365.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(495,363.67){\rule{1.927pt}{0.400pt}}
\multiput(495.00,364.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(503.00,362.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(503.00,363.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(511,359.17){\rule{1.500pt}{0.400pt}}
\multiput(511.00,360.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(518.00,357.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(518.00,358.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(526.00,354.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(526.00,355.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(534.00,351.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(534.00,352.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(541,348.17){\rule{1.700pt}{0.400pt}}
\multiput(541.00,349.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(549,346.17){\rule{1.700pt}{0.400pt}}
\multiput(549.00,347.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(557,344.67){\rule{1.686pt}{0.400pt}}
\multiput(557.00,345.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(480.0,366.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(580,345.17){\rule{1.500pt}{0.400pt}}
\multiput(580.00,344.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(587,347.17){\rule{1.700pt}{0.400pt}}
\multiput(587.00,346.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(595.00,349.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(595.00,348.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(603.00,353.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(603.00,352.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(610.00,358.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(610.00,357.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(618.00,365.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(618.00,364.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(625.00,370.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(625.00,369.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(633.00,376.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(633.00,375.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(641.59,383.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(640.17,383.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(648.00,391.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(648.00,390.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(656.00,398.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(656.00,397.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(664.59,406.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(663.17,406.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(671.59,414.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(670.17,414.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(679.59,423.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(678.17,423.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(687.59,432.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(686.17,432.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(694.59,441.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(693.17,441.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(702.59,451.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(701.17,451.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(710.59,460.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(709.17,460.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(717.00,469.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(717.00,468.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(725.00,476.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(725.00,475.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(733.00,482.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(733.00,481.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(740.00,486.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(740.00,485.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(564.0,345.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(763,487.17){\rule{1.700pt}{0.400pt}}
\multiput(763.00,488.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(771,485.67){\rule{1.686pt}{0.400pt}}
\multiput(771.00,486.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(748.0,489.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(794,485.67){\rule{1.686pt}{0.400pt}}
\multiput(794.00,485.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(801,485.67){\rule{1.927pt}{0.400pt}}
\multiput(801.00,486.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(809.00,484.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(809.00,485.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(817.59,477.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(816.17,479.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(824.59,464.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(823.17,466.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(832.59,437.55)(0.488,-3.796){13}{\rule{0.117pt}{3.000pt}}
\multiput(831.17,443.77)(8.000,-51.773){2}{\rule{0.400pt}{1.500pt}}
\multiput(840.59,376.17)(0.485,-4.917){11}{\rule{0.117pt}{3.814pt}}
\multiput(839.17,384.08)(7.000,-57.083){2}{\rule{0.400pt}{1.907pt}}
\multiput(847.59,312.68)(0.488,-4.390){13}{\rule{0.117pt}{3.450pt}}
\multiput(846.17,319.84)(8.000,-59.839){2}{\rule{0.400pt}{1.725pt}}
\multiput(855.59,247.75)(0.488,-3.730){13}{\rule{0.117pt}{2.950pt}}
\multiput(854.17,253.88)(8.000,-50.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(863.59,195.47)(0.485,-2.247){11}{\rule{0.117pt}{1.814pt}}
\multiput(862.17,199.23)(7.000,-26.234){2}{\rule{0.400pt}{0.907pt}}
\multiput(870.59,168.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(869.17,170.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(878.59,147.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(877.17,149.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(886.59,132.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(885.17,133.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(893.00,124.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(893.00,125.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(901.00,116.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(901.00,117.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(909,113.67){\rule{1.686pt}{0.400pt}}
\multiput(909.00,114.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(778.0,486.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(977,112.67){\rule{1.927pt}{0.400pt}}
\multiput(977.00,113.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(916.0,114.0){\rule[-0.200pt]{14.695pt}{0.400pt}}
\put(228,184){\usebox{\plotpoint}}
\multiput(228.00,184.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(228.00,183.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(235.00,188.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(235.00,187.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(243.00,191.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(243.00,190.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(251.00,195.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(251.00,194.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(258.00,199.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(258.00,198.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(266.00,204.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(266.00,203.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(274.00,208.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(274.00,207.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(281.00,213.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(281.00,212.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(289.00,219.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(289.00,218.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(297.59,226.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(296.17,226.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(304.00,234.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(304.00,233.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(312.59,242.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(311.17,242.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(319.59,250.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(318.17,250.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(327.59,259.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(326.17,259.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(335.59,268.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(334.17,268.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(342.59,278.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(341.17,278.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(350.59,289.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(349.17,289.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(358.59,302.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(357.17,302.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(365.59,315.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(364.17,315.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(373.59,330.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(372.17,330.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(381.59,348.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(380.17,348.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(388.59,369.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(387.17,369.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(396.59,392.00)(0.488,1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(395.17,392.00)(8.000,23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(404.59,418.00)(0.485,2.247){11}{\rule{0.117pt}{1.814pt}}
\multiput(403.17,418.00)(7.000,26.234){2}{\rule{0.400pt}{0.907pt}}
\multiput(411.59,448.00)(0.488,2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(410.17,448.00)(8.000,29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(419.59,481.00)(0.488,2.343){13}{\rule{0.117pt}{1.900pt}}
\multiput(418.17,481.00)(8.000,32.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(427.59,517.00)(0.485,3.010){11}{\rule{0.117pt}{2.386pt}}
\multiput(426.17,517.00)(7.000,35.048){2}{\rule{0.400pt}{1.193pt}}
\multiput(434.59,557.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(433.17,557.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(442.59,581.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(441.17,581.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(450.59,604.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(449.17,604.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(457.59,626.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(456.17,626.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(465.59,647.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(464.17,647.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(472.59,661.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(471.17,661.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(480.00,672.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(480.00,671.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\put(488,679.17){\rule{1.500pt}{0.400pt}}
\multiput(488.00,678.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(495.00,679.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(495.00,680.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(503.59,671.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(502.17,672.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(511.59,660.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(510.17,662.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(518.59,645.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(517.17,647.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(526.59,627.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(525.17,629.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(534.59,607.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(533.17,610.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(541.59,588.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(540.17,590.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(549.59,567.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(548.17,569.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(557.59,546.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(556.17,548.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(564.59,527.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(563.17,529.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(572.59,509.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(571.17,511.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(580.59,491.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(579.17,493.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(587.59,474.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(586.17,476.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(595.59,458.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(594.17,460.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(603.59,442.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(602.17,444.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(610.59,428.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(609.17,430.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(618.59,415.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(617.17,417.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(625.59,405.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(624.17,406.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(633.59,394.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(632.17,395.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(641.59,384.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(640.17,385.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(648.00,376.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(648.00,377.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(656.00,368.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(656.00,369.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(664.59,360.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(663.17,361.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(671.00,353.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(671.00,354.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(679.00,345.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(679.00,346.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(687.59,337.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(686.17,338.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(694.00,330.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(694.00,331.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(702.59,321.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(701.17,322.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(710.59,312.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(709.17,313.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(717.59,302.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(716.17,303.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(725.59,290.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(724.17,292.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(733.59,277.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(732.17,279.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(740.59,264.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(739.17,266.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(748.59,250.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(747.17,252.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(756.59,235.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(755.17,237.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(763.59,220.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(762.17,222.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(771.59,205.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(770.17,207.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(778.59,191.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(777.17,193.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(786.59,179.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(785.17,180.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(794.59,166.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(793.17,168.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(801.59,156.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(800.17,157.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(809.59,147.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(808.17,148.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(817.59,138.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(816.17,139.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(824.00,131.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(824.00,132.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(832.00,124.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(832.00,125.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(840.00,117.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(840.00,118.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(847,113.17){\rule{1.700pt}{0.400pt}}
\multiput(847.00,114.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(855.0,113.0){\rule[-0.200pt]{31.317pt}{0.400pt}}
\end{picture}


==> fig5.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(220.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,248){\makebox(0,0)[r]{400}}
\put(965.0,248.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,382){\makebox(0,0)[r]{800}}
\put(965.0,382.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,517){\makebox(0,0)[r]{1200}}
\put(965.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,651){\makebox(0,0)[r]{1600}}
\put(965.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,786){\makebox(0,0)[r]{2000}}
\put(965.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$1.5$}}
\put(220.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){$2$}}
\put(373.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,68){\makebox(0,0){$2.5$}}
\put(526.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,68){\makebox(0,0){$3$}}
\put(679.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,68){\makebox(0,0){$3.5$}}
\put(832.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){$4$}}
\put(985.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220.0,786.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(133,854){\makebox(0,0){${\rm Power\ (arb.\ units)}$}}
\put(602,23){\makebox(0,0){Photon energy (eV)}}
\put(434,214){\makebox(0,0)[l]{Ag sample-Ir tip}}
\put(281,584){\makebox(0,0)[l]{Ir sample-Ag tip}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(228,132){\usebox{\plotpoint}}
\put(228,131.67){\rule{1.686pt}{0.400pt}}
\multiput(228.00,131.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(235,133.17){\rule{1.700pt}{0.400pt}}
\multiput(235.00,132.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(243,134.67){\rule{1.927pt}{0.400pt}}
\multiput(243.00,134.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(251,136.17){\rule{1.500pt}{0.400pt}}
\multiput(251.00,135.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(258,138.17){\rule{1.700pt}{0.400pt}}
\multiput(258.00,137.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(266,140.17){\rule{1.700pt}{0.400pt}}
\multiput(266.00,139.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(274,142.17){\rule{1.500pt}{0.400pt}}
\multiput(274.00,141.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(281.00,144.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(281.00,143.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(289.00,147.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(289.00,146.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(297.00,150.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(297.00,149.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(304.00,153.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(304.00,152.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(312.00,158.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(312.00,157.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(319.00,161.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(319.00,160.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(327.00,165.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(327.00,164.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(335.00,170.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(335.00,169.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(342.00,175.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(342.00,174.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(350.00,181.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(350.00,180.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(358.00,188.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(358.00,187.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(365.00,195.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(365.00,194.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(373.59,203.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(372.17,203.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(381.59,213.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(380.17,213.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(388.59,224.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(387.17,224.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(396.59,237.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(395.17,237.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(404.59,251.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(403.17,251.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(411.59,267.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(410.17,267.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(419.59,284.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(418.17,284.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(427.59,302.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(426.17,302.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(434.59,320.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(433.17,320.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(442.59,331.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(441.17,331.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(450.59,341.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(449.17,341.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(457.00,350.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(457.00,349.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(465.00,358.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(465.00,357.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(472,362.17){\rule{1.700pt}{0.400pt}}
\multiput(472.00,361.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(480,363.67){\rule{1.927pt}{0.400pt}}
\multiput(480.00,363.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(495.00,363.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(495.00,364.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(503.00,359.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(503.00,360.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(511.00,355.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(511.00,356.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(518.00,349.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(518.00,350.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(526.00,344.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(526.00,345.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(534.00,338.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(534.00,339.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(541.00,332.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(541.00,333.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(549.00,327.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(549.00,328.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(557.00,322.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(557.00,323.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(564.00,317.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(564.00,318.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(572.00,313.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(572.00,314.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(580.00,310.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(580.00,311.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(587.00,307.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(587.00,308.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(595.00,304.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(595.00,305.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(603,301.17){\rule{1.500pt}{0.400pt}}
\multiput(603.00,302.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(610,299.67){\rule{1.927pt}{0.400pt}}
\multiput(610.00,300.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(618,298.17){\rule{1.500pt}{0.400pt}}
\multiput(618.00,299.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(625,296.67){\rule{1.927pt}{0.400pt}}
\multiput(625.00,297.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(633,295.67){\rule{1.927pt}{0.400pt}}
\multiput(633.00,296.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(641,294.67){\rule{1.686pt}{0.400pt}}
\multiput(641.00,295.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(648,293.67){\rule{1.927pt}{0.400pt}}
\multiput(648.00,294.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(656,292.67){\rule{1.927pt}{0.400pt}}
\multiput(656.00,293.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(664,291.17){\rule{1.500pt}{0.400pt}}
\multiput(664.00,292.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(671,289.17){\rule{1.700pt}{0.400pt}}
\multiput(671.00,290.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(679.00,287.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(679.00,288.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(687.00,284.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(687.00,285.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(694.00,280.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(694.00,281.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(702.00,275.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(702.00,276.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(710.00,269.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(710.00,270.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(717.00,262.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(717.00,263.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(725.59,253.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(724.17,254.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(733.59,243.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(732.17,244.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(740.59,233.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(739.17,234.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(748.59,223.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(747.17,224.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(756.59,212.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(755.17,213.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(763.59,202.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(762.17,203.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(771.59,192.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(770.17,193.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(778.59,182.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(777.17,183.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(786.59,172.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(785.17,173.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(794.59,163.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(793.17,164.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(801.59,154.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(800.17,155.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(809.00,146.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(809.00,147.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(817.00,138.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(817.00,139.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(824.00,131.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(824.00,132.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(832.00,125.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(832.00,126.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(840.00,117.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(840.00,118.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(847,113.17){\rule{1.700pt}{0.400pt}}
\multiput(847.00,114.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(488.0,365.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(855.0,113.0){\rule[-0.200pt]{31.317pt}{0.400pt}}
\put(228,132){\usebox{\plotpoint}}
\put(228,132.17){\rule{1.500pt}{0.400pt}}
\multiput(228.00,131.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(235,133.67){\rule{1.927pt}{0.400pt}}
\multiput(235.00,133.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(243.00,135.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(243.00,134.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(251,138.17){\rule{1.500pt}{0.400pt}}
\multiput(251.00,137.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(258,140.17){\rule{1.700pt}{0.400pt}}
\multiput(258.00,139.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(266.00,142.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(266.00,141.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(274.00,145.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(274.00,144.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(281.00,148.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(281.00,147.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(289.00,152.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(289.00,151.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(297.00,157.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(297.00,156.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(304.00,163.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(304.00,162.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(312.00,170.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(312.00,169.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(319.00,176.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(319.00,175.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(327.59,183.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(326.17,183.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(335.59,192.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(334.17,192.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(342.59,201.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(341.17,201.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(350.59,213.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(349.17,213.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(358.59,226.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(357.17,226.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(365.59,242.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(364.17,242.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(373.59,260.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(372.17,260.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(381.59,283.00)(0.485,1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(380.17,283.00)(7.000,22.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(388.59,309.00)(0.488,2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(387.17,309.00)(8.000,28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(396.59,341.00)(0.488,2.343){13}{\rule{0.117pt}{1.900pt}}
\multiput(395.17,341.00)(8.000,32.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(404.59,377.00)(0.485,2.857){11}{\rule{0.117pt}{2.271pt}}
\multiput(403.17,377.00)(7.000,33.286){2}{\rule{0.400pt}{1.136pt}}
\multiput(411.59,415.00)(0.488,2.607){13}{\rule{0.117pt}{2.100pt}}
\multiput(410.17,415.00)(8.000,35.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(419.59,455.00)(0.488,2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(418.17,455.00)(8.000,33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(427.59,493.00)(0.485,2.399){11}{\rule{0.117pt}{1.929pt}}
\multiput(426.17,493.00)(7.000,27.997){2}{\rule{0.400pt}{0.964pt}}
\multiput(434.59,525.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(433.17,525.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(442.00,537.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(442.00,536.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(450.00,545.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(450.00,544.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(465.00,546.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(465.00,547.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(472.59,539.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(471.17,540.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(480.59,530.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(479.17,531.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(488.59,521.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(487.17,522.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(495.59,511.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(494.17,512.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(503.59,500.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(502.17,501.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(511.59,490.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(510.17,491.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(518.00,483.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(518.00,484.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(526.00,476.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(526.00,477.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(534.00,471.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(534.00,472.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(541,468.67){\rule{1.927pt}{0.400pt}}
\multiput(541.00,469.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(549,468.67){\rule{1.927pt}{0.400pt}}
\multiput(549.00,468.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(557.00,470.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(557.00,469.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(564.00,474.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(564.00,473.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(572.59,481.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(571.17,481.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(580.59,490.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(579.17,490.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(587.59,502.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(586.17,502.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(595.59,518.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(594.17,518.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(603.59,536.00)(0.485,1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(602.17,536.00)(7.000,20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(610.59,559.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(609.17,559.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(618.59,586.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(617.17,586.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(625.59,607.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(624.17,607.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(633.59,630.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(632.17,630.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(641.59,652.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(640.17,652.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(648.59,672.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(647.17,672.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(656.59,687.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(655.17,687.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(664.00,697.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(664.00,696.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\put(671,700.17){\rule{1.700pt}{0.400pt}}
\multiput(671.00,701.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(679.00,698.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(679.00,699.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(687.59,688.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(686.17,690.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(694.59,673.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(693.17,675.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(702.59,654.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(701.17,656.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(710.59,631.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(709.17,634.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(717.59,608.81)(0.488,-1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(716.17,611.41)(8.000,-20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(725.59,586.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(724.17,588.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(733.59,566.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(732.17,568.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(740.59,550.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(739.17,552.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(748.59,536.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(747.17,537.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(756.59,523.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(755.17,525.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(763.59,510.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(762.17,512.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(771.59,489.94)(0.485,-2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(770.17,493.47)(7.000,-24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(778.59,460.49)(0.488,-2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(777.17,464.75)(8.000,-34.745){2}{\rule{0.400pt}{1.025pt}}
\multiput(786.59,420.04)(0.488,-3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(785.17,425.02)(8.000,-41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(794.59,372.20)(0.485,-3.620){11}{\rule{0.117pt}{2.843pt}}
\multiput(793.17,378.10)(7.000,-42.100){2}{\rule{0.400pt}{1.421pt}}
\multiput(801.59,326.24)(0.488,-2.937){13}{\rule{0.117pt}{2.350pt}}
\multiput(800.17,331.12)(8.000,-40.122){2}{\rule{0.400pt}{1.175pt}}
\multiput(809.59,282.49)(0.488,-2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(808.17,286.75)(8.000,-34.745){2}{\rule{0.400pt}{1.025pt}}
\multiput(817.59,242.33)(0.485,-2.933){11}{\rule{0.117pt}{2.329pt}}
\multiput(816.17,247.17)(7.000,-34.167){2}{\rule{0.400pt}{1.164pt}}
\multiput(824.59,204.91)(0.488,-2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(823.17,208.95)(8.000,-32.953){2}{\rule{0.400pt}{0.975pt}}
\multiput(832.59,166.45)(0.488,-2.871){13}{\rule{0.117pt}{2.300pt}}
\multiput(831.17,171.23)(8.000,-39.226){2}{\rule{0.400pt}{1.150pt}}
\multiput(840.59,128.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(839.17,130.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(847.00,115.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(847.00,116.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(457.0,548.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(855.0,113.0){\rule[-0.200pt]{31.317pt}{0.400pt}}
\end{picture}


==> fig6.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{10$^4$}}
\put(965.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,295){\makebox(0,0)[r]{10$^5$}}
\put(965.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,477){\makebox(0,0)[r]{10$^6$}}
\put(965.0,477.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{10$^7$}}
\put(965.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$1.5$}}
\put(220.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){$2$}}
\put(373.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,68){\makebox(0,0){$2.5$}}
\put(526.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,68){\makebox(0,0){$3$}}
\put(679.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,68){\makebox(0,0){$3.5$}}
\put(832.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){$4$}}
\put(985.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220.0,786.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(133,854){\makebox(0,0){${\rm Amplification\ factor}$}}
\put(602,23){\makebox(0,0){Photon energy (eV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(228,231){\usebox{\plotpoint}}
\multiput(228.59,231.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(227.17,231.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(235.59,241.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(234.17,241.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(243.59,252.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(242.17,252.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(251.59,264.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(250.17,264.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(258.59,275.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(257.17,275.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(266.59,287.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(265.17,287.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(274.59,300.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(273.17,300.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(281.59,315.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(280.17,315.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(289.59,333.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(288.17,333.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(297.59,352.00)(0.485,1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(296.17,352.00)(7.000,20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(304.59,375.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(303.17,375.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(312.59,402.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(311.17,402.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(319.59,424.00)(0.488,1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(318.17,424.00)(8.000,23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(327.59,450.00)(0.488,1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(326.17,450.00)(8.000,25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(335.59,479.00)(0.485,2.476){11}{\rule{0.117pt}{1.986pt}}
\multiput(334.17,479.00)(7.000,28.879){2}{\rule{0.400pt}{0.993pt}}
\multiput(342.59,512.00)(0.488,2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(341.17,512.00)(8.000,31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(350.59,547.00)(0.488,1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(349.17,547.00)(8.000,25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(358.00,576.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(358.00,575.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(365.59,577.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(364.17,579.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(373.59,553.94)(0.488,-2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(372.17,557.47)(8.000,-28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(381.59,520.99)(0.485,-2.399){11}{\rule{0.117pt}{1.929pt}}
\multiput(380.17,525.00)(7.000,-27.997){2}{\rule{0.400pt}{0.964pt}}
\multiput(388.59,490.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(387.17,493.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(396.59,462.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(395.17,465.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(404.59,438.84)(0.485,-1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(403.17,441.42)(7.000,-17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(411.59,420.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(410.17,422.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(419.59,404.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(418.17,406.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(427.59,392.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(426.17,393.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(434.00,384.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(434.00,385.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(442.00,380.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(442.00,381.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(450,377.67){\rule{1.686pt}{0.400pt}}
\multiput(450.00,378.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(457,376.67){\rule{1.927pt}{0.400pt}}
\multiput(457.00,377.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(465,376.67){\rule{1.686pt}{0.400pt}}
\multiput(465.00,376.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(472,378.17){\rule{1.700pt}{0.400pt}}
\multiput(472.00,377.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(480.00,380.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(480.00,379.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(488.00,383.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(488.00,382.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(495.00,389.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(495.00,388.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(503.59,396.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(502.17,396.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(511.59,405.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(510.17,405.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(518.59,417.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(517.17,417.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(526.59,432.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(525.17,432.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(534.59,446.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(533.17,446.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(541.59,462.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(540.17,462.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(549.59,479.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(548.17,479.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(557.59,495.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(556.17,495.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\put(564,506.17){\rule{1.700pt}{0.400pt}}
\multiput(564.00,505.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(572.59,505.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(571.17,506.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(580.59,494.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(579.17,496.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(587.59,477.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(586.17,479.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(595.59,456.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(594.17,458.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(603.59,437.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(602.17,439.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(610.59,420.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(609.17,422.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(618.00,409.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(618.00,410.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(625.00,402.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(625.00,403.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(633,398.67){\rule{1.927pt}{0.400pt}}
\multiput(633.00,399.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(641,399.17){\rule{1.500pt}{0.400pt}}
\multiput(641.00,398.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(648.00,401.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(648.00,400.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(656.00,405.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(656.00,404.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(664.00,412.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(664.00,411.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(671.00,418.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(671.00,417.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(687.59,420.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(686.17,421.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(694.59,411.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(693.17,413.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(702.59,394.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(701.17,396.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(710.59,374.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(709.17,376.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(717.59,356.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(716.17,358.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(725.59,339.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(724.17,341.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(733.59,327.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(732.17,328.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(740.00,320.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(740.00,321.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(748.00,315.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(748.00,316.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(756.59,307.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(755.17,309.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(763.59,291.19)(0.488,-1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(762.17,294.09)(8.000,-23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(771.59,262.76)(0.485,-2.476){11}{\rule{0.117pt}{1.986pt}}
\multiput(770.17,266.88)(7.000,-28.879){2}{\rule{0.400pt}{0.993pt}}
\multiput(778.59,231.36)(0.488,-1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(777.17,234.68)(8.000,-26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(786.59,202.60)(0.488,-1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(785.17,205.30)(8.000,-21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(794.59,178.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(793.17,181.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(801.59,153.94)(0.488,-2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(800.17,157.47)(8.000,-28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(809.61,119.73)(0.447,-3.365){3}{\rule{0.108pt}{2.233pt}}
\multiput(808.17,124.36)(3.000,-11.365){2}{\rule{0.400pt}{1.117pt}}
\put(679.0,423.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,182){\usebox{\plotpoint}}
\put(220.00,182.00){\usebox{\plotpoint}}
\multiput(223,185)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(226,188)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(229,190)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(232,193)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(235.13,196.13){\usebox{\plotpoint}}
\multiput(238,199)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(241,202)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(244,206)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(249.47,210.96){\usebox{\plotpoint}}
\multiput(251,213)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(254,216)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(257,219)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(260,222)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(263.87,225.87){\usebox{\plotpoint}}
\multiput(266,228)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(269,232)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(272,235)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(277.10,241.80){\usebox{\plotpoint}}
\multiput(278,243)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(281,247)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(284,252)(12.453,16.604){0}{\usebox{\plotpoint}}
\put(288.76,258.94){\usebox{\plotpoint}}
\multiput(290,261)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(293,266)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(297,271)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(300.13,276.26){\usebox{\plotpoint}}
\multiput(303,282)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(306,288)(8.176,19.077){0}{\usebox{\plotpoint}}
\put(309.01,295.01){\usebox{\plotpoint}}
\multiput(312,301)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(315,306)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(319.23,313.06){\usebox{\plotpoint}}
\multiput(321,316)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(324,322)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(328.75,331.49){\usebox{\plotpoint}}
\multiput(330,334)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(333,340)(8.176,19.077){0}{\usebox{\plotpoint}}
\put(337.43,350.34){\usebox{\plotpoint}}
\multiput(339,354)(8.176,19.077){0}{\usebox{\plotpoint}}
\multiput(342,361)(7.288,19.434){0}{\usebox{\plotpoint}}
\put(345.27,369.54){\usebox{\plotpoint}}
\multiput(349,377)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(352.84,388.81){\usebox{\plotpoint}}
\multiput(355,396)(5.964,19.880){0}{\usebox{\plotpoint}}
\put(358.74,408.71){\usebox{\plotpoint}}
\multiput(361,417)(5.461,20.024){0}{\usebox{\plotpoint}}
\put(364.17,428.74){\usebox{\plotpoint}}
\put(368.71,448.99){\usebox{\plotpoint}}
\put(372.69,469.36){\usebox{\plotpoint}}
\multiput(373,471)(3.607,20.440){0}{\usebox{\plotpoint}}
\put(376.27,489.81){\usebox{\plotpoint}}
\put(379.32,510.34){\usebox{\plotpoint}}
\multiput(382,530)(2.379,20.619){2}{\usebox{\plotpoint}}
\put(386.62,572.17){\usebox{\plotpoint}}
\multiput(388,586)(1.677,20.688){2}{\usebox{\plotpoint}}
\multiput(391,623)(1.412,20.707){2}{\usebox{\plotpoint}}
\multiput(394,667)(1.219,20.720){3}{\usebox{\plotpoint}}
\put(399.19,737.71){\usebox{\plotpoint}}
\put(401.80,749.71){\usebox{\plotpoint}}
\multiput(404,738)(1.243,-20.718){2}{\usebox{\plotpoint}}
\multiput(407,688)(1.322,-20.713){3}{\usebox{\plotpoint}}
\multiput(410,641)(1.592,-20.694){2}{\usebox{\plotpoint}}
\put(414.72,584.25){\usebox{\plotpoint}}
\put(416.82,563.61){\usebox{\plotpoint}}
\multiput(419,544)(2.684,-20.581){2}{\usebox{\plotpoint}}
\multiput(422,521)(3.237,-20.502){0}{\usebox{\plotpoint}}
\put(425.02,501.89){\usebox{\plotpoint}}
\put(428.71,481.47){\usebox{\plotpoint}}
\put(433.04,461.17){\usebox{\plotpoint}}
\multiput(434,457)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(437,451)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(441.57,442.38){\usebox{\plotpoint}}
\multiput(443,440)(10.679,-17.798){0}{\usebox{\plotpoint}}
\multiput(446,435)(12.966,-16.207){0}{\usebox{\plotpoint}}
\multiput(450,430)(12.453,-16.604){0}{\usebox{\plotpoint}}
\put(453.39,425.36){\usebox{\plotpoint}}
\multiput(456,421)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(459,418)(12.453,-16.604){0}{\usebox{\plotpoint}}
\multiput(462,414)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(466.55,409.45){\usebox{\plotpoint}}
\multiput(468,408)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(471,405)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(474,402)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(477,400)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(482.50,396.33){\usebox{\plotpoint}}
\multiput(483,396)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(486,394)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(489,393)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(492,392)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(495,391)(19.690,-6.563){0}{\usebox{\plotpoint}}
\put(501.90,390.00){\usebox{\plotpoint}}
\multiput(502,390)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,390)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,390)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(511,391)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(514,392)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(517,393)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(521.30,395.87){\usebox{\plotpoint}}
\multiput(523,397)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(526,400)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(529,402)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(532,405)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(536.43,409.90){\usebox{\plotpoint}}
\multiput(538,412)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(541,416)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(544,420)(10.679,17.798){0}{\usebox{\plotpoint}}
\put(548.03,427.06){\usebox{\plotpoint}}
\multiput(550,431)(12.966,16.207){0}{\usebox{\plotpoint}}
\multiput(554,436)(8.176,19.077){0}{\usebox{\plotpoint}}
\put(557.92,445.14){\usebox{\plotpoint}}
\multiput(560,450)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(564.89,464.68){\usebox{\plotpoint}}
\multiput(566,468)(5.964,19.880){0}{\usebox{\plotpoint}}
\put(570.79,484.57){\usebox{\plotpoint}}
\multiput(572,489)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(575.80,504.71){\usebox{\plotpoint}}
\put(579.89,525.06){\usebox{\plotpoint}}
\put(583.42,545.51){\usebox{\plotpoint}}
\put(586.44,566.05){\usebox{\plotpoint}}
\put(589.08,586.63){\usebox{\plotpoint}}
\put(591.47,607.25){\usebox{\plotpoint}}
\multiput(593,621)(2.065,20.652){2}{\usebox{\plotpoint}}
\put(597.82,669.19){\usebox{\plotpoint}}
\put(600.59,689.74){\usebox{\plotpoint}}
\multiput(603,703)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(606.47,703.00){\usebox{\plotpoint}}
\multiput(609,687)(2.065,-20.652){2}{\usebox{\plotpoint}}
\put(613.58,641.16){\usebox{\plotpoint}}
\put(615.72,620.51){\usebox{\plotpoint}}
\put(618.02,599.88){\usebox{\plotpoint}}
\put(621.48,579.42){\usebox{\plotpoint}}
\put(625.39,559.04){\usebox{\plotpoint}}
\multiput(627,551)(5.034,-20.136){0}{\usebox{\plotpoint}}
\put(630.05,538.82){\usebox{\plotpoint}}
\put(635.71,518.86){\usebox{\plotpoint}}
\multiput(636,518)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(639,509)(8.176,-19.077){0}{\usebox{\plotpoint}}
\put(643.23,499.55){\usebox{\plotpoint}}
\multiput(645,496)(10.679,-17.798){0}{\usebox{\plotpoint}}
\multiput(648,491)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(651,488)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(656.87,484.76){\usebox{\plotpoint}}
\multiput(658,484)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(661,483)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(664,484)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(667,485)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(670,487)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(674.23,491.65){\usebox{\plotpoint}}
\multiput(676,494)(10.679,17.798){0}{\usebox{\plotpoint}}
\multiput(679,499)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(683.85,509.94){\usebox{\plotpoint}}
\multiput(685,513)(5.964,19.880){0}{\usebox{\plotpoint}}
\put(690.02,529.75){\usebox{\plotpoint}}
\multiput(691,533)(4.667,20.224){0}{\usebox{\plotpoint}}
\put(694.84,549.93){\usebox{\plotpoint}}
\put(698.93,570.28){\usebox{\plotpoint}}
\put(702.60,590.71){\usebox{\plotpoint}}
\multiput(703,593)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(707.41,610.89){\usebox{\plotpoint}}
\put(712.94,630.84){\usebox{\plotpoint}}
\multiput(713,631)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(716,630)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(720.66,613.24){\usebox{\plotpoint}}
\put(724.36,592.82){\usebox{\plotpoint}}
\put(727.93,572.38){\usebox{\plotpoint}}
\multiput(728,572)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(732.14,552.06){\usebox{\plotpoint}}
\multiput(734,544)(5.461,-20.024){0}{\usebox{\plotpoint}}
\put(737.34,531.97){\usebox{\plotpoint}}
\multiput(740,524)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(743,518)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(747.40,515.00){\usebox{\plotpoint}}
\multiput(749,515)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(752,518)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(758.99,530.97){\usebox{\plotpoint}}
\multiput(759,531)(5.964,19.880){0}{\usebox{\plotpoint}}
\put(764.96,550.85){\usebox{\plotpoint}}
\multiput(765,551)(5.964,19.880){0}{\usebox{\plotpoint}}
\multiput(768,561)(12.453,16.604){0}{\usebox{\plotpoint}}
\multiput(771,565)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(774.29,561.13){\usebox{\plotpoint}}
\put(779.55,541.08){\usebox{\plotpoint}}
\multiput(780,539)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(783.81,520.77){\usebox{\plotpoint}}
\multiput(786,512)(5.964,-19.880){0}{\usebox{\plotpoint}}
\put(789.65,500.91){\usebox{\plotpoint}}
\multiput(792,497)(17.270,-11.513){0}{\usebox{\plotpoint}}
\multiput(795,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(798,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(801,495)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(804.95,489.85){\usebox{\plotpoint}}
\put(810.98,470.08){\usebox{\plotpoint}}
\multiput(811,470)(3.825,-20.400){0}{\usebox{\plotpoint}}
\put(814.92,449.71){\usebox{\plotpoint}}
\put(819.43,429.45){\usebox{\plotpoint}}
\multiput(820,427)(4.667,-20.224){0}{\usebox{\plotpoint}}
\put(824.03,409.21){\usebox{\plotpoint}}
\put(827.77,388.80){\usebox{\plotpoint}}
\put(830.66,368.25){\usebox{\plotpoint}}
\multiput(832,358)(1.091,-20.727){3}{\usebox{\plotpoint}}
\multiput(835,301)(0.928,-20.735){3}{\usebox{\plotpoint}}
\multiput(838,234)(0.768,-20.741){4}{\usebox{\plotpoint}}
\multiput(841,153)(0.519,-20.749){2}{\usebox{\plotpoint}}
\put(842,113){\usebox{\plotpoint}}
\end{picture}


==> fig7.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(220.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,225){\makebox(0,0)[r]{5}}
\put(965.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,337){\makebox(0,0)[r]{10}}
\put(965.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,450){\makebox(0,0)[r]{15}}
\put(965.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{20}}
\put(965.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,674){\makebox(0,0)[r]{25}}
\put(965.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,786){\makebox(0,0)[r]{30}}
\put(965.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$1.5$}}
\put(220.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){$2$}}
\put(373.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,68){\makebox(0,0){$2.5$}}
\put(526.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,68){\makebox(0,0){$3$}}
\put(679.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,68){\makebox(0,0){$3.5$}}
\put(832.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){$4$}}
\put(985.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220.0,786.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(133,854){\makebox(0,0){${\rm Power\ (}10^3{\rm \ arb.\ units)}$}}
\put(602,23){\makebox(0,0){Photon energy (eV)}}
\put(526,584){\makebox(0,0)[l]{100}}
\put(440,696){\makebox(0,0)[l]{200}}
\put(327,584){\makebox(0,0)[l]{300}}
\put(251,427){\makebox(0,0)[l]{400}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(224,113){\usebox{\plotpoint}}
\put(369,112.67){\rule{0.964pt}{0.400pt}}
\multiput(369.00,112.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(224.0,113.0){\rule[-0.200pt]{34.930pt}{0.400pt}}
\put(423,113.67){\rule{0.964pt}{0.400pt}}
\multiput(423.00,113.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(373.0,114.0){\rule[-0.200pt]{12.045pt}{0.400pt}}
\put(442,114.67){\rule{0.964pt}{0.400pt}}
\multiput(442.00,114.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(427.0,115.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(457,115.67){\rule{0.964pt}{0.400pt}}
\multiput(457.00,115.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(446.0,116.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(465,116.67){\rule{0.964pt}{0.400pt}}
\multiput(465.00,116.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(461.0,117.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(472,117.67){\rule{0.964pt}{0.400pt}}
\multiput(472.00,117.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(476,118.67){\rule{0.964pt}{0.400pt}}
\multiput(476.00,118.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(480,119.67){\rule{0.964pt}{0.400pt}}
\multiput(480.00,119.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(484,120.67){\rule{0.964pt}{0.400pt}}
\multiput(484.00,120.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(488,122.17){\rule{0.900pt}{0.400pt}}
\multiput(488.00,121.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(492,124.17){\rule{0.700pt}{0.400pt}}
\multiput(492.00,123.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(495.00,126.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(495.00,125.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(499.00,129.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(499.00,128.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(503.60,132.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(502.17,132.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(507.60,138.00)(0.468,1.066){5}{\rule{0.113pt}{0.900pt}}
\multiput(506.17,138.00)(4.000,6.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(511.60,146.00)(0.468,1.651){5}{\rule{0.113pt}{1.300pt}}
\multiput(510.17,146.00)(4.000,9.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(515.61,158.00)(0.447,4.034){3}{\rule{0.108pt}{2.633pt}}
\multiput(514.17,158.00)(3.000,13.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(518.60,177.00)(0.468,4.722){5}{\rule{0.113pt}{3.400pt}}
\multiput(517.17,177.00)(4.000,25.943){2}{\rule{0.400pt}{1.700pt}}
\multiput(522.60,210.00)(0.468,8.962){5}{\rule{0.113pt}{6.300pt}}
\multiput(521.17,210.00)(4.000,48.924){2}{\rule{0.400pt}{3.150pt}}
\multiput(526.60,272.00)(0.468,12.618){5}{\rule{0.113pt}{8.800pt}}
\multiput(525.17,272.00)(4.000,68.735){2}{\rule{0.400pt}{4.400pt}}
\multiput(530.60,359.00)(0.468,17.443){5}{\rule{0.113pt}{12.100pt}}
\multiput(529.17,359.00)(4.000,94.886){2}{\rule{0.400pt}{6.050pt}}
\multiput(534.61,479.00)(0.447,16.314){3}{\rule{0.108pt}{9.967pt}}
\multiput(533.17,479.00)(3.000,53.314){2}{\rule{0.400pt}{4.983pt}}
\multiput(537.60,526.43)(0.468,-9.108){5}{\rule{0.113pt}{6.400pt}}
\multiput(536.17,539.72)(4.000,-49.716){2}{\rule{0.400pt}{3.200pt}}
\multiput(541.60,441.02)(0.468,-17.004){5}{\rule{0.113pt}{11.800pt}}
\multiput(540.17,465.51)(4.000,-92.509){2}{\rule{0.400pt}{5.900pt}}
\multiput(545.60,336.06)(0.468,-12.764){5}{\rule{0.113pt}{8.900pt}}
\multiput(544.17,354.53)(4.000,-69.528){2}{\rule{0.400pt}{4.450pt}}
\multiput(549.60,261.75)(0.468,-7.938){5}{\rule{0.113pt}{5.600pt}}
\multiput(548.17,273.38)(4.000,-43.377){2}{\rule{0.400pt}{2.800pt}}
\multiput(553.60,215.47)(0.468,-4.868){5}{\rule{0.113pt}{3.500pt}}
\multiput(552.17,222.74)(4.000,-26.736){2}{\rule{0.400pt}{1.750pt}}
\multiput(557.61,183.96)(0.447,-4.481){3}{\rule{0.108pt}{2.900pt}}
\multiput(556.17,189.98)(3.000,-14.981){2}{\rule{0.400pt}{1.450pt}}
\multiput(560.60,168.77)(0.468,-1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(559.17,171.89)(4.000,-10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(564.60,156.43)(0.468,-1.358){5}{\rule{0.113pt}{1.100pt}}
\multiput(563.17,158.72)(4.000,-7.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(568.60,147.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(567.17,149.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(572.60,141.51)(0.468,-0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(571.17,142.75)(4.000,-3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(576.00,137.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(576.00,138.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(580.00,133.95)(0.462,-0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(580.00,134.17)(1.962,-3.000){2}{\rule{0.250pt}{0.400pt}}
\put(583,130.17){\rule{0.900pt}{0.400pt}}
\multiput(583.00,131.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(587,128.17){\rule{0.900pt}{0.400pt}}
\multiput(587.00,129.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(591,126.17){\rule{0.900pt}{0.400pt}}
\multiput(591.00,127.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(595,124.67){\rule{0.964pt}{0.400pt}}
\multiput(595.00,125.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(599,123.67){\rule{0.964pt}{0.400pt}}
\multiput(599.00,124.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(603,122.67){\rule{0.723pt}{0.400pt}}
\multiput(603.00,123.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(469.0,118.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(610,121.67){\rule{0.964pt}{0.400pt}}
\multiput(610.00,122.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(606.0,123.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(622,120.67){\rule{0.723pt}{0.400pt}}
\multiput(622.00,121.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(614.0,122.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(648,120.67){\rule{0.964pt}{0.400pt}}
\multiput(648.00,120.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(625.0,121.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(664,121.67){\rule{0.964pt}{0.400pt}}
\multiput(664.00,121.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(652.0,122.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(671,122.67){\rule{0.964pt}{0.400pt}}
\multiput(671.00,122.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(675,123.67){\rule{0.964pt}{0.400pt}}
\multiput(675.00,123.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(679,124.67){\rule{0.964pt}{0.400pt}}
\multiput(679.00,124.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(683,125.67){\rule{0.964pt}{0.400pt}}
\multiput(683.00,125.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(687,127.17){\rule{0.700pt}{0.400pt}}
\multiput(687.00,126.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(690,129.17){\rule{0.900pt}{0.400pt}}
\multiput(690.00,128.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(694,131.17){\rule{0.900pt}{0.400pt}}
\multiput(694.00,130.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(698.00,133.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(698.00,132.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(702.60,136.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(701.17,136.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(706.60,141.00)(0.468,0.774){5}{\rule{0.113pt}{0.700pt}}
\multiput(705.17,141.00)(4.000,4.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(710.61,147.00)(0.447,1.355){3}{\rule{0.108pt}{1.033pt}}
\multiput(709.17,147.00)(3.000,4.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(713.60,154.00)(0.468,1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(712.17,154.00)(4.000,8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(717.60,165.00)(0.468,1.943){5}{\rule{0.113pt}{1.500pt}}
\multiput(716.17,165.00)(4.000,10.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(721.60,179.00)(0.468,2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(720.17,179.00)(4.000,13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(725.60,196.00)(0.468,2.090){5}{\rule{0.113pt}{1.600pt}}
\multiput(724.17,196.00)(4.000,11.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(729.60,211.00)(0.468,0.627){5}{\rule{0.113pt}{0.600pt}}
\multiput(728.17,211.00)(4.000,3.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(733.61,210.60)(0.447,-1.802){3}{\rule{0.108pt}{1.300pt}}
\multiput(732.17,213.30)(3.000,-6.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(736.60,199.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(735.17,203.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(740.60,182.53)(0.468,-2.382){5}{\rule{0.113pt}{1.800pt}}
\multiput(739.17,186.26)(4.000,-13.264){2}{\rule{0.400pt}{0.900pt}}
\multiput(744.60,167.19)(0.468,-1.797){5}{\rule{0.113pt}{1.400pt}}
\multiput(743.17,170.09)(4.000,-10.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(748.60,155.02)(0.468,-1.505){5}{\rule{0.113pt}{1.200pt}}
\multiput(747.17,157.51)(4.000,-8.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(752.60,145.68)(0.468,-0.920){5}{\rule{0.113pt}{0.800pt}}
\multiput(751.17,147.34)(4.000,-5.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(756.61,138.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(755.17,140.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(759.00,135.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(759.00,136.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(763.00,132.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(763.00,133.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(767,129.67){\rule{0.964pt}{0.400pt}}
\multiput(767.00,130.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(771,128.67){\rule{0.964pt}{0.400pt}}
\multiput(771.00,129.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(668.0,123.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(782,128.67){\rule{0.964pt}{0.400pt}}
\multiput(782.00,128.17)(2.000,1.000){2}{\rule{0.482pt}{0.400pt}}
\put(786,130.17){\rule{0.900pt}{0.400pt}}
\multiput(786.00,129.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(790,132.17){\rule{0.900pt}{0.400pt}}
\multiput(790.00,131.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(794,134.17){\rule{0.900pt}{0.400pt}}
\multiput(794.00,133.17)(2.132,2.000){2}{\rule{0.450pt}{0.400pt}}
\put(775.0,129.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(801,134.17){\rule{0.900pt}{0.400pt}}
\multiput(801.00,135.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(805.00,132.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(805.00,133.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(809.00,128.94)(0.481,-0.468){5}{\rule{0.500pt}{0.113pt}}
\multiput(809.00,129.17)(2.962,-4.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(813.00,124.95)(0.685,-0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(813.00,125.17)(2.685,-3.000){2}{\rule{0.317pt}{0.400pt}}
\put(817,121.17){\rule{0.900pt}{0.400pt}}
\multiput(817.00,122.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(821,119.17){\rule{0.700pt}{0.400pt}}
\multiput(821.00,120.17)(1.547,-2.000){2}{\rule{0.350pt}{0.400pt}}
\put(824,117.67){\rule{0.964pt}{0.400pt}}
\multiput(824.00,118.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(828,116.67){\rule{0.964pt}{0.400pt}}
\multiput(828.00,117.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(832,115.17){\rule{0.900pt}{0.400pt}}
\multiput(832.00,116.17)(2.132,-2.000){2}{\rule{0.450pt}{0.400pt}}
\put(836,113.67){\rule{0.964pt}{0.400pt}}
\multiput(836.00,114.17)(2.000,-1.000){2}{\rule{0.482pt}{0.400pt}}
\put(840,112.67){\rule{0.723pt}{0.400pt}}
\multiput(840.00,113.17)(1.500,-1.000){2}{\rule{0.361pt}{0.400pt}}
\put(798.0,136.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(843.0,113.0){\rule[-0.200pt]{34.208pt}{0.400pt}}
\put(228,114){\usebox{\plotpoint}}
\put(274,113.67){\rule{1.686pt}{0.400pt}}
\multiput(274.00,113.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(228.0,114.0){\rule[-0.200pt]{11.081pt}{0.400pt}}
\put(304,114.67){\rule{1.927pt}{0.400pt}}
\multiput(304.00,114.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(281.0,115.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(319,115.67){\rule{1.927pt}{0.400pt}}
\multiput(319.00,115.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(327,116.67){\rule{1.927pt}{0.400pt}}
\multiput(327.00,116.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(312.0,116.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(342,118.17){\rule{1.700pt}{0.400pt}}
\multiput(342.00,117.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(350,119.67){\rule{1.927pt}{0.400pt}}
\multiput(350.00,119.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(358,121.17){\rule{1.500pt}{0.400pt}}
\multiput(358.00,120.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(365.00,123.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(365.00,122.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(373.00,127.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(373.00,126.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(381.59,132.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(380.17,132.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(388.59,141.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(387.17,141.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(396.59,158.00)(0.488,2.409){13}{\rule{0.117pt}{1.950pt}}
\multiput(395.17,158.00)(8.000,32.953){2}{\rule{0.400pt}{0.975pt}}
\multiput(404.59,195.00)(0.485,7.510){11}{\rule{0.117pt}{5.757pt}}
\multiput(403.17,195.00)(7.000,87.051){2}{\rule{0.400pt}{2.879pt}}
\multiput(411.59,294.00)(0.488,20.899){13}{\rule{0.117pt}{15.950pt}}
\multiput(410.17,294.00)(8.000,283.895){2}{\rule{0.400pt}{7.975pt}}
\multiput(419.59,611.00)(0.488,10.399){13}{\rule{0.117pt}{8.000pt}}
\multiput(418.17,611.00)(8.000,141.396){2}{\rule{0.400pt}{4.000pt}}
\multiput(427.59,674.89)(0.485,-30.089){11}{\rule{0.117pt}{22.671pt}}
\multiput(426.17,721.94)(7.000,-347.944){2}{\rule{0.400pt}{11.336pt}}
\multiput(434.59,354.28)(0.488,-6.107){13}{\rule{0.117pt}{4.750pt}}
\multiput(433.17,364.14)(8.000,-83.141){2}{\rule{0.400pt}{2.375pt}}
\multiput(442.59,269.79)(0.488,-3.399){13}{\rule{0.117pt}{2.700pt}}
\multiput(441.17,275.40)(8.000,-46.396){2}{\rule{0.400pt}{1.350pt}}
\multiput(450.59,221.23)(0.485,-2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(449.17,225.12)(7.000,-27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(457.59,193.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(456.17,195.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(465.59,175.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(464.17,177.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(472.59,163.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(471.17,164.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(480.00,155.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(480.00,156.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(488.00,149.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(488.00,150.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(495.00,145.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(495.00,146.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(503,141.17){\rule{1.700pt}{0.400pt}}
\multiput(503.00,142.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(511,139.67){\rule{1.686pt}{0.400pt}}
\multiput(511.00,140.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(518,138.67){\rule{1.927pt}{0.400pt}}
\multiput(518.00,139.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(335.0,118.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(541,138.67){\rule{1.927pt}{0.400pt}}
\multiput(541.00,138.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(549,140.17){\rule{1.700pt}{0.400pt}}
\multiput(549.00,139.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(557,142.17){\rule{1.500pt}{0.400pt}}
\multiput(557.00,141.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(564.00,144.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(564.00,143.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(572.00,148.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(572.00,147.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(580.59,153.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(579.17,153.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(587.59,162.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(586.17,162.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(595.59,175.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(594.17,175.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(603.59,198.00)(0.485,3.086){11}{\rule{0.117pt}{2.443pt}}
\multiput(602.17,198.00)(7.000,35.930){2}{\rule{0.400pt}{1.221pt}}
\multiput(610.59,239.00)(0.488,4.852){13}{\rule{0.117pt}{3.800pt}}
\multiput(609.17,239.00)(8.000,66.113){2}{\rule{0.400pt}{1.900pt}}
\multiput(618.59,313.00)(0.485,5.908){11}{\rule{0.117pt}{4.557pt}}
\multiput(617.17,313.00)(7.000,68.541){2}{\rule{0.400pt}{2.279pt}}
\multiput(625.59,391.00)(0.488,3.465){13}{\rule{0.117pt}{2.750pt}}
\multiput(624.17,391.00)(8.000,47.292){2}{\rule{0.400pt}{1.375pt}}
\multiput(633.59,436.11)(0.488,-2.343){13}{\rule{0.117pt}{1.900pt}}
\multiput(632.17,440.06)(8.000,-32.056){2}{\rule{0.400pt}{0.950pt}}
\multiput(641.59,388.37)(0.485,-6.137){11}{\rule{0.117pt}{4.729pt}}
\multiput(640.17,398.19)(7.000,-71.186){2}{\rule{0.400pt}{2.364pt}}
\multiput(648.59,314.75)(0.488,-3.730){13}{\rule{0.117pt}{2.950pt}}
\multiput(647.17,320.88)(8.000,-50.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(656.59,261.49)(0.488,-2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(655.17,265.75)(8.000,-34.745){2}{\rule{0.400pt}{1.025pt}}
\multiput(664.59,224.42)(0.485,-1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(663.17,227.71)(7.000,-22.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(671.59,201.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(670.17,203.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(679.59,186.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(678.17,187.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(687.00,177.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(687.00,178.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\put(694,172.17){\rule{1.700pt}{0.400pt}}
\multiput(694.00,173.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(702.00,172.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(702.00,171.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(710.00,175.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(710.00,174.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(717.59,182.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(716.17,182.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(725.59,195.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(724.17,195.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(733.59,213.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(732.17,213.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(740.59,222.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(739.17,223.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(748.59,206.98)(0.488,-1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(747.17,209.99)(8.000,-23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(756.59,180.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(755.17,183.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(763.59,161.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(762.17,163.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(771.00,150.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(771.00,151.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\put(778,145.17){\rule{1.700pt}{0.400pt}}
\multiput(778.00,146.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(786.00,143.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(786.00,144.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(794.59,139.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(793.17,140.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(801.00,131.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(801.00,132.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(809.00,123.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(809.00,124.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(817.00,119.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(817.00,120.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(824.00,116.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(824.00,117.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(832,113.17){\rule{1.700pt}{0.400pt}}
\multiput(832.00,114.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(526.0,139.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(840.0,113.0){\rule[-0.200pt]{34.930pt}{0.400pt}}
\put(228,116){\usebox{\plotpoint}}
\put(228,115.67){\rule{1.686pt}{0.400pt}}
\multiput(228.00,115.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(243,116.67){\rule{1.927pt}{0.400pt}}
\multiput(243.00,116.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(251,117.67){\rule{1.686pt}{0.400pt}}
\multiput(251.00,117.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(258,118.67){\rule{1.927pt}{0.400pt}}
\multiput(258.00,118.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(266,120.17){\rule{1.700pt}{0.400pt}}
\multiput(266.00,119.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(274,122.17){\rule{1.500pt}{0.400pt}}
\multiput(274.00,121.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(281.00,124.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(281.00,123.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(289.00,127.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(289.00,126.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(297.00,132.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(297.00,131.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(304.59,139.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(303.17,139.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(312.59,151.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(311.17,151.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(319.59,164.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(318.17,164.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(327.59,186.00)(0.488,2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(326.17,186.00)(8.000,31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(335.59,221.00)(0.485,4.612){11}{\rule{0.117pt}{3.586pt}}
\multiput(334.17,221.00)(7.000,53.558){2}{\rule{0.400pt}{1.793pt}}
\multiput(342.59,282.00)(0.488,6.635){13}{\rule{0.117pt}{5.150pt}}
\multiput(341.17,282.00)(8.000,90.311){2}{\rule{0.400pt}{2.575pt}}
\multiput(350.59,383.00)(0.488,8.484){13}{\rule{0.117pt}{6.550pt}}
\multiput(349.17,383.00)(8.000,115.405){2}{\rule{0.400pt}{3.275pt}}
\multiput(358.59,512.00)(0.485,3.162){11}{\rule{0.117pt}{2.500pt}}
\multiput(357.17,512.00)(7.000,36.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(365.59,534.07)(0.488,-6.173){13}{\rule{0.117pt}{4.800pt}}
\multiput(364.17,544.04)(8.000,-84.037){2}{\rule{0.400pt}{2.400pt}}
\multiput(373.59,436.96)(0.488,-7.163){13}{\rule{0.117pt}{5.550pt}}
\multiput(372.17,448.48)(8.000,-97.481){2}{\rule{0.400pt}{2.775pt}}
\multiput(381.59,332.56)(0.485,-5.756){11}{\rule{0.117pt}{4.443pt}}
\multiput(380.17,341.78)(7.000,-66.779){2}{\rule{0.400pt}{2.221pt}}
\multiput(388.59,265.04)(0.488,-3.003){13}{\rule{0.117pt}{2.400pt}}
\multiput(387.17,270.02)(8.000,-41.019){2}{\rule{0.400pt}{1.200pt}}
\multiput(396.59,222.77)(0.488,-1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(395.17,225.89)(8.000,-24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(404.59,196.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(403.17,198.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(411.59,180.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(410.17,181.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(419.00,169.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(419.00,170.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(427.00,161.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(427.00,162.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(434,157.67){\rule{1.927pt}{0.400pt}}
\multiput(434.00,158.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(442,156.67){\rule{1.927pt}{0.400pt}}
\multiput(442.00,157.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(235.0,117.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(457,156.67){\rule{1.927pt}{0.400pt}}
\multiput(457.00,156.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(465,157.67){\rule{1.686pt}{0.400pt}}
\multiput(465.00,157.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(472.00,159.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(472.00,158.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(480.00,162.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(480.00,161.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(488.00,165.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(488.00,164.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(495.00,170.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(495.00,169.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(503.59,176.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(502.17,176.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(511.59,186.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(510.17,186.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(518.59,199.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(517.17,199.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(526.59,219.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(525.17,219.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(534.59,242.00)(0.485,2.476){11}{\rule{0.117pt}{1.986pt}}
\multiput(533.17,242.00)(7.000,28.879){2}{\rule{0.400pt}{0.993pt}}
\multiput(541.59,275.00)(0.488,2.739){13}{\rule{0.117pt}{2.200pt}}
\multiput(540.17,275.00)(8.000,37.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(549.59,317.00)(0.488,3.333){13}{\rule{0.117pt}{2.650pt}}
\multiput(548.17,317.00)(8.000,45.500){2}{\rule{0.400pt}{1.325pt}}
\multiput(557.59,368.00)(0.485,3.315){11}{\rule{0.117pt}{2.614pt}}
\multiput(556.17,368.00)(7.000,38.574){2}{\rule{0.400pt}{1.307pt}}
\multiput(564.59,412.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(563.17,412.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(572.59,420.57)(0.488,-1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(571.17,423.78)(8.000,-25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(580.59,385.25)(0.485,-3.925){11}{\rule{0.117pt}{3.071pt}}
\multiput(579.17,391.63)(7.000,-45.625){2}{\rule{0.400pt}{1.536pt}}
\multiput(587.59,335.21)(0.488,-3.267){13}{\rule{0.117pt}{2.600pt}}
\multiput(586.17,340.60)(8.000,-44.604){2}{\rule{0.400pt}{1.300pt}}
\multiput(595.59,287.70)(0.488,-2.475){13}{\rule{0.117pt}{2.000pt}}
\multiput(594.17,291.85)(8.000,-33.849){2}{\rule{0.400pt}{1.000pt}}
\multiput(603.59,251.42)(0.485,-1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(602.17,254.71)(7.000,-22.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(610.59,228.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(609.17,230.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(618.00,213.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(618.00,214.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(625.00,206.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(625.00,207.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(450.0,157.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(641.00,205.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(641.00,204.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(648.00,210.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(648.00,209.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(656.59,217.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(655.17,217.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(664.59,227.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(663.17,227.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(671.59,240.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(670.17,240.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\put(679,250.17){\rule{1.700pt}{0.400pt}}
\multiput(679.00,249.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(687.59,248.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(686.17,250.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(694.59,235.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(693.17,237.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(702.59,214.02)(0.488,-1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(701.17,216.51)(8.000,-19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(710.59,192.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(709.17,194.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(717.59,176.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(716.17,178.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(725.00,165.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(725.00,166.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(733.00,158.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(733.00,159.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(740,154.17){\rule{1.700pt}{0.400pt}}
\multiput(740.00,155.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(748,152.17){\rule{1.700pt}{0.400pt}}
\multiput(748.00,153.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(756.00,150.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(756.00,151.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(763.59,143.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(762.17,144.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(771.59,134.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(770.17,135.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(778.00,127.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(778.00,128.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(786.00,122.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(786.00,123.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(794,119.17){\rule{1.500pt}{0.400pt}}
\multiput(794.00,120.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(801,117.17){\rule{1.700pt}{0.400pt}}
\multiput(801.00,118.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(809,115.17){\rule{1.700pt}{0.400pt}}
\multiput(809.00,116.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(817,113.67){\rule{1.686pt}{0.400pt}}
\multiput(817.00,114.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(633.0,205.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(832,112.67){\rule{1.927pt}{0.400pt}}
\multiput(832.00,113.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(824.0,114.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(840.0,113.0){\rule[-0.200pt]{34.930pt}{0.400pt}}
\put(228,128){\usebox{\plotpoint}}
\multiput(228.00,128.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(228.00,127.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(235.00,132.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(235.00,131.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(243.59,138.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(242.17,138.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(251.59,147.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(250.17,147.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(258.59,158.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(257.17,158.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(266.59,175.00)(0.488,1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(265.17,175.00)(8.000,22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(274.59,200.00)(0.485,2.857){11}{\rule{0.117pt}{2.271pt}}
\multiput(273.17,200.00)(7.000,33.286){2}{\rule{0.400pt}{1.136pt}}
\multiput(281.59,238.00)(0.488,3.597){13}{\rule{0.117pt}{2.850pt}}
\multiput(280.17,238.00)(8.000,49.085){2}{\rule{0.400pt}{1.425pt}}
\multiput(289.59,293.00)(0.488,4.060){13}{\rule{0.117pt}{3.200pt}}
\multiput(288.17,293.00)(8.000,55.358){2}{\rule{0.400pt}{1.600pt}}
\multiput(297.59,355.00)(0.485,2.705){11}{\rule{0.117pt}{2.157pt}}
\multiput(296.17,355.00)(7.000,31.523){2}{\rule{0.400pt}{1.079pt}}
\multiput(304.59,386.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(303.17,388.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(312.59,360.10)(0.485,-3.010){11}{\rule{0.117pt}{2.386pt}}
\multiput(311.17,365.05)(7.000,-35.048){2}{\rule{0.400pt}{1.193pt}}
\multiput(319.59,321.49)(0.488,-2.541){13}{\rule{0.117pt}{2.050pt}}
\multiput(318.17,325.75)(8.000,-34.745){2}{\rule{0.400pt}{1.025pt}}
\multiput(327.59,283.94)(0.488,-2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(326.17,287.47)(8.000,-28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(335.59,252.65)(0.485,-1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(334.17,255.83)(7.000,-21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(342.59,229.64)(0.488,-1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(341.17,231.82)(8.000,-16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(350.59,211.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(349.17,213.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(358.59,198.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(357.17,199.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(365.00,189.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(365.00,190.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(373.00,181.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(373.00,182.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(381.00,175.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(381.00,176.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(388,172.17){\rule{1.700pt}{0.400pt}}
\multiput(388.00,173.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(396,170.67){\rule{1.927pt}{0.400pt}}
\multiput(396.00,171.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(411.00,171.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(411.00,170.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(419.00,174.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(419.00,173.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(427.59,178.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(426.17,178.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(434.00,186.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(434.00,185.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(442.59,193.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(441.17,193.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(450.59,202.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(449.17,202.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(457.59,212.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(456.17,212.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(465.59,226.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(464.17,226.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(472.59,243.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(471.17,243.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(480.59,263.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(479.17,263.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(488.59,286.00)(0.485,1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(487.17,286.00)(7.000,20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(495.59,310.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(494.17,310.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(503.59,331.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(502.17,331.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(511.00,341.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(511.00,342.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(518.59,336.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(517.17,338.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(526.59,318.23)(0.488,-1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(525.17,320.61)(8.000,-18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(534.59,296.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(533.17,299.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(541.59,276.43)(0.488,-1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(540.17,278.72)(8.000,-17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(549.59,257.26)(0.488,-1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(548.17,259.13)(8.000,-14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(557.59,241.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(556.17,243.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(564.59,229.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(563.17,230.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(572.00,221.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(572.00,222.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(580.00,214.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(580.00,215.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(587,212.67){\rule{1.927pt}{0.400pt}}
\multiput(587.00,212.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(595.00,214.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(595.00,213.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(603.00,217.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(603.00,216.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(610.00,224.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(610.00,223.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(618.00,232.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(618.00,231.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\put(404.0,171.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(633.00,235.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(633.00,236.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(641.59,225.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(640.17,227.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(648.59,212.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(647.17,214.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(656.59,197.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(655.17,199.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(664.59,184.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(663.17,186.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(671.59,173.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(670.17,174.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(679.00,165.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(679.00,166.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(687.00,158.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(687.00,159.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(694.00,153.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(694.00,154.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(702,150.17){\rule{1.700pt}{0.400pt}}
\multiput(702.00,151.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(710,148.17){\rule{1.500pt}{0.400pt}}
\multiput(710.00,149.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(717,146.17){\rule{1.700pt}{0.400pt}}
\multiput(717.00,147.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(725.00,144.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(725.00,145.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(733.00,140.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(733.00,141.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(740.00,134.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(740.00,135.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(748.00,128.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(748.00,129.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(756,123.17){\rule{1.500pt}{0.400pt}}
\multiput(756.00,124.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(763,121.17){\rule{1.700pt}{0.400pt}}
\multiput(763.00,122.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(771,119.67){\rule{1.686pt}{0.400pt}}
\multiput(771.00,120.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(778,118.67){\rule{1.927pt}{0.400pt}}
\multiput(778.00,119.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(786,117.67){\rule{1.927pt}{0.400pt}}
\multiput(786.00,118.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(794,116.17){\rule{1.500pt}{0.400pt}}
\multiput(794.00,117.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(625.0,237.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(809,114.67){\rule{1.927pt}{0.400pt}}
\multiput(809.00,115.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(801.0,116.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(832,113.67){\rule{1.927pt}{0.400pt}}
\multiput(832.00,114.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(840,112.67){\rule{1.686pt}{0.400pt}}
\multiput(840.00,113.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(817.0,115.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(847.0,113.0){\rule[-0.200pt]{33.244pt}{0.400pt}}
\end{picture}


==> fig8.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(220.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,281){\makebox(0,0)[r]{5}}
\put(965.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,450){\makebox(0,0)[r]{10}}
\put(965.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,618){\makebox(0,0)[r]{15}}
\put(965.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,786){\makebox(0,0)[r]{20}}
\put(965.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$1.5$}}
\put(220.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){$2$}}
\put(373.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,68){\makebox(0,0){$2.5$}}
\put(526.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,68){\makebox(0,0){$3$}}
\put(679.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,68){\makebox(0,0){$3.5$}}
\put(832.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){$4$}}
\put(985.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220.0,786.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(133,854){\makebox(0,0){${\rm Power\ (}10^3{\rm \ arb.\ units)}$}}
\put(602,23){\makebox(0,0){Photon energy (eV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(228,118){\usebox{\plotpoint}}
\put(235,117.67){\rule{1.927pt}{0.400pt}}
\multiput(235.00,117.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(243,119.17){\rule{1.700pt}{0.400pt}}
\multiput(243.00,118.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(251,120.67){\rule{1.686pt}{0.400pt}}
\multiput(251.00,120.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(258,122.17){\rule{1.700pt}{0.400pt}}
\multiput(258.00,121.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(266.00,124.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(266.00,123.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(274.00,127.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(274.00,126.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(281.00,130.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(281.00,129.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(289.00,135.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(289.00,134.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(297.59,141.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(296.17,141.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(304.59,152.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(303.17,152.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(312.59,170.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(311.17,170.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(319.59,190.00)(0.488,2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(318.17,190.00)(8.000,28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(327.59,222.00)(0.488,3.465){13}{\rule{0.117pt}{2.750pt}}
\multiput(326.17,222.00)(8.000,47.292){2}{\rule{0.400pt}{1.375pt}}
\multiput(335.59,275.00)(0.485,6.900){11}{\rule{0.117pt}{5.300pt}}
\multiput(334.17,275.00)(7.000,80.000){2}{\rule{0.400pt}{2.650pt}}
\multiput(342.59,366.00)(0.488,10.069){13}{\rule{0.117pt}{7.750pt}}
\multiput(341.17,366.00)(8.000,136.914){2}{\rule{0.400pt}{3.875pt}}
\multiput(350.59,519.00)(0.488,12.645){13}{\rule{0.117pt}{9.700pt}}
\multiput(349.17,519.00)(8.000,171.867){2}{\rule{0.400pt}{4.850pt}}
\multiput(358.59,711.00)(0.485,4.840){11}{\rule{0.117pt}{3.757pt}}
\multiput(357.17,711.00)(7.000,56.202){2}{\rule{0.400pt}{1.879pt}}
\multiput(365.59,745.11)(0.488,-9.343){13}{\rule{0.117pt}{7.200pt}}
\multiput(364.17,760.06)(8.000,-127.056){2}{\rule{0.400pt}{3.600pt}}
\multiput(373.59,598.55)(0.488,-10.795){13}{\rule{0.117pt}{8.300pt}}
\multiput(372.17,615.77)(8.000,-146.773){2}{\rule{0.400pt}{4.150pt}}
\multiput(381.59,441.78)(0.485,-8.578){11}{\rule{0.117pt}{6.557pt}}
\multiput(380.17,455.39)(7.000,-99.390){2}{\rule{0.400pt}{3.279pt}}
\multiput(388.59,341.26)(0.488,-4.522){13}{\rule{0.117pt}{3.550pt}}
\multiput(387.17,348.63)(8.000,-61.632){2}{\rule{0.400pt}{1.775pt}}
\multiput(396.59,277.87)(0.488,-2.739){13}{\rule{0.117pt}{2.200pt}}
\multiput(395.17,282.43)(8.000,-37.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(404.59,237.94)(0.485,-2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(403.17,241.47)(7.000,-24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(411.59,213.06)(0.488,-1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(410.17,215.03)(8.000,-15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(419.59,197.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(418.17,198.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(427.00,187.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(427.00,188.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\put(434,180.17){\rule{1.700pt}{0.400pt}}
\multiput(434.00,181.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(442,178.67){\rule{1.927pt}{0.400pt}}
\multiput(442.00,179.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(228.0,118.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(457,178.67){\rule{1.927pt}{0.400pt}}
\multiput(457.00,178.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(465,180.17){\rule{1.500pt}{0.400pt}}
\multiput(465.00,179.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(472.00,182.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(472.00,181.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(480.00,186.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(480.00,185.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(488.00,191.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(488.00,190.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.59,198.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(494.17,198.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(503.59,208.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(502.17,208.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(511.59,222.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(510.17,222.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(518.59,242.00)(0.488,1.947){13}{\rule{0.117pt}{1.600pt}}
\multiput(517.17,242.00)(8.000,26.679){2}{\rule{0.400pt}{0.800pt}}
\multiput(526.59,272.00)(0.488,2.277){13}{\rule{0.117pt}{1.850pt}}
\multiput(525.17,272.00)(8.000,31.160){2}{\rule{0.400pt}{0.925pt}}
\multiput(534.59,307.00)(0.485,3.620){11}{\rule{0.117pt}{2.843pt}}
\multiput(533.17,307.00)(7.000,42.100){2}{\rule{0.400pt}{1.421pt}}
\multiput(541.59,355.00)(0.488,4.192){13}{\rule{0.117pt}{3.300pt}}
\multiput(540.17,355.00)(8.000,57.151){2}{\rule{0.400pt}{1.650pt}}
\multiput(549.59,419.00)(0.488,4.984){13}{\rule{0.117pt}{3.900pt}}
\multiput(548.17,419.00)(8.000,67.905){2}{\rule{0.400pt}{1.950pt}}
\multiput(557.59,495.00)(0.485,5.069){11}{\rule{0.117pt}{3.929pt}}
\multiput(556.17,495.00)(7.000,58.846){2}{\rule{0.400pt}{1.964pt}}
\multiput(564.59,562.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(563.17,562.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(572.59,573.87)(0.488,-2.739){13}{\rule{0.117pt}{2.200pt}}
\multiput(571.17,578.43)(8.000,-37.434){2}{\rule{0.400pt}{1.100pt}}
\multiput(580.59,522.08)(0.485,-5.908){11}{\rule{0.117pt}{4.557pt}}
\multiput(579.17,531.54)(7.000,-68.541){2}{\rule{0.400pt}{2.279pt}}
\multiput(587.59,447.02)(0.488,-4.918){13}{\rule{0.117pt}{3.850pt}}
\multiput(586.17,455.01)(8.000,-67.009){2}{\rule{0.400pt}{1.925pt}}
\multiput(595.59,375.75)(0.488,-3.730){13}{\rule{0.117pt}{2.950pt}}
\multiput(594.17,381.88)(8.000,-50.877){2}{\rule{0.400pt}{1.475pt}}
\multiput(603.59,321.10)(0.485,-3.010){11}{\rule{0.117pt}{2.386pt}}
\multiput(602.17,326.05)(7.000,-35.048){2}{\rule{0.400pt}{1.193pt}}
\multiput(610.59,285.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(609.17,288.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(618.59,262.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(617.17,264.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(625.00,253.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(625.00,254.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(633,249.67){\rule{1.927pt}{0.400pt}}
\multiput(633.00,249.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(641.00,251.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(641.00,250.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(648.59,258.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(647.17,258.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(656.59,269.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(655.17,269.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(664.59,285.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(663.17,285.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(671.59,303.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(670.17,303.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(679.00,319.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(679.00,318.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(687.59,317.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(686.17,319.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(694.59,296.94)(0.488,-2.079){13}{\rule{0.117pt}{1.700pt}}
\multiput(693.17,300.47)(8.000,-28.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(702.59,264.74)(0.488,-2.145){13}{\rule{0.117pt}{1.750pt}}
\multiput(701.17,268.37)(8.000,-29.368){2}{\rule{0.400pt}{0.875pt}}
\multiput(710.59,232.42)(0.485,-1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(709.17,235.71)(7.000,-22.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(717.59,208.85)(0.488,-1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(716.17,210.92)(8.000,-15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(725.59,192.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(724.17,193.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(733.00,182.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(733.00,183.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(740.00,176.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(740.00,177.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(748.00,173.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(748.00,174.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(756.59,169.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(755.17,170.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(763.59,159.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(762.17,161.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(771.59,145.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(770.17,147.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(778.00,135.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(778.00,136.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(786.00,128.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(786.00,129.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(794.00,124.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(794.00,125.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(801.00,121.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(801.00,122.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\put(809,117.17){\rule{1.700pt}{0.400pt}}
\multiput(809.00,118.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(817,115.17){\rule{1.500pt}{0.400pt}}
\multiput(817.00,116.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(824,113.67){\rule{1.927pt}{0.400pt}}
\multiput(824.00,114.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(450.0,179.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(840,112.67){\rule{1.686pt}{0.400pt}}
\multiput(840.00,113.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(832.0,114.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(847.0,113.0){\rule[-0.200pt]{33.244pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(228,114){\usebox{\plotpoint}}
\put(228.00,114.00){\usebox{\plotpoint}}
\multiput(235,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(248.68,115.00){\usebox{\plotpoint}}
\multiput(251,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(258,115)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(269.38,116.00){\usebox{\plotpoint}}
\multiput(274,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(281,116)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(290.06,117.13){\usebox{\plotpoint}}
\multiput(297,118)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(310.64,119.83){\usebox{\plotpoint}}
\multiput(312,120)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(319,122)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(330.74,124.94){\usebox{\plotpoint}}
\multiput(335,126)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(349.04,134.40){\usebox{\plotpoint}}
\multiput(350,135)(15.620,13.668){0}{\usebox{\plotpoint}}
\put(362.83,149.59){\usebox{\plotpoint}}
\put(372.12,168.12){\usebox{\plotpoint}}
\put(377.81,188.05){\usebox{\plotpoint}}
\multiput(381,200)(2.995,20.538){2}{\usebox{\plotpoint}}
\multiput(388,248)(2.615,20.590){3}{\usebox{\plotpoint}}
\multiput(396,311)(4.754,20.204){2}{\usebox{\plotpoint}}
\multiput(404,345)(3.760,-20.412){2}{\usebox{\plotpoint}}
\multiput(411,307)(2.836,-20.561){3}{\usebox{\plotpoint}}
\multiput(419,249)(3.796,-20.405){2}{\usebox{\plotpoint}}
\put(429.89,195.28){\usebox{\plotpoint}}
\put(437.08,176.15){\usebox{\plotpoint}}
\multiput(442,170)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(451.71,161.54){\usebox{\plotpoint}}
\multiput(457,157)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(469.45,151.09){\usebox{\plotpoint}}
\multiput(472,150)(19.434,-7.288){0}{\usebox{\plotpoint}}
\multiput(480,147)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(489.18,144.83){\usebox{\plotpoint}}
\multiput(495,144)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(509.81,143.00){\usebox{\plotpoint}}
\multiput(511,143)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(518,144)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(530.40,145.55){\usebox{\plotpoint}}
\multiput(534,146)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(541,148)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(550.16,151.58){\usebox{\plotpoint}}
\multiput(557,155)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(566.75,163.75){\usebox{\plotpoint}}
\multiput(572,169)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(580.22,179.48){\usebox{\plotpoint}}
\put(588.92,198.32){\usebox{\plotpoint}}
\put(596.98,217.44){\usebox{\plotpoint}}
\put(604.19,236.90){\usebox{\plotpoint}}
\put(615.34,252.34){\usebox{\plotpoint}}
\multiput(618,253)(10.458,-17.928){0}{\usebox{\plotpoint}}
\put(626.67,237.23){\usebox{\plotpoint}}
\put(635.10,218.27){\usebox{\plotpoint}}
\put(643.64,199.35){\usebox{\plotpoint}}
\put(654.52,181.85){\usebox{\plotpoint}}
\multiput(656,180)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(669.76,167.89){\usebox{\plotpoint}}
\multiput(671,167)(19.434,-7.288){0}{\usebox{\plotpoint}}
\multiput(679,164)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(689.44,162.00){\usebox{\plotpoint}}
\multiput(694,162)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(709.11,167.55){\usebox{\plotpoint}}
\multiput(710,168)(16.889,12.064){0}{\usebox{\plotpoint}}
\multiput(717,173)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(727.20,176.73){\usebox{\plotpoint}}
\multiput(733,176)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(742.95,164.95){\usebox{\plotpoint}}
\put(755.60,148.50){\usebox{\plotpoint}}
\multiput(756,148)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(763,141)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(772.22,136.65){\usebox{\plotpoint}}
\multiput(778,135)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(791.81,130.09){\usebox{\plotpoint}}
\multiput(794,129)(16.889,-12.064){0}{\usebox{\plotpoint}}
\multiput(801,124)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(809.74,119.82){\usebox{\plotpoint}}
\multiput(817,118)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(829.94,115.26){\usebox{\plotpoint}}
\multiput(832,115)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(840,114)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(850.55,113.00){\usebox{\plotpoint}}
\multiput(855,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(863,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(871.31,113.00){\usebox{\plotpoint}}
\multiput(878,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(892.06,113.00){\usebox{\plotpoint}}
\multiput(893,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(901,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(912.82,113.00){\usebox{\plotpoint}}
\multiput(916,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(924,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(933.57,113.00){\usebox{\plotpoint}}
\multiput(939,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(947,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(954.33,113.00){\usebox{\plotpoint}}
\multiput(962,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(975.08,113.00){\usebox{\plotpoint}}
\multiput(977,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(985,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(228,114){\usebox{\plotpoint}}
\put(281,113.67){\rule{1.927pt}{0.400pt}}
\multiput(281.00,113.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(228.0,114.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(304,114.67){\rule{1.927pt}{0.400pt}}
\multiput(304.00,114.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(289.0,115.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(327,115.67){\rule{1.927pt}{0.400pt}}
\multiput(327.00,115.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(335,116.67){\rule{1.686pt}{0.400pt}}
\multiput(335.00,116.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(342,117.67){\rule{1.927pt}{0.400pt}}
\multiput(342.00,117.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(350,118.67){\rule{1.927pt}{0.400pt}}
\multiput(350.00,118.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(358,119.67){\rule{1.686pt}{0.400pt}}
\multiput(358.00,119.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(365.00,121.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(365.00,120.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(373.00,124.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(373.00,123.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(381.00,127.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(381.00,126.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(388.00,132.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(388.00,131.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(396.59,140.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(395.17,140.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(404.59,153.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(403.17,153.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(411.59,173.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(410.17,173.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(419.59,200.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(418.17,200.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(427.59,212.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(426.17,214.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(434.59,200.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(433.17,202.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(442.59,186.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(441.17,188.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(450.59,172.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(449.17,174.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(457.59,162.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(456.17,163.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(465.00,154.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(465.00,155.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(472.00,147.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(472.00,148.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(480.00,142.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(480.00,143.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(488.00,138.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(488.00,139.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(495.00,135.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(495.00,136.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(503,132.17){\rule{1.700pt}{0.400pt}}
\multiput(503.00,133.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(511,130.67){\rule{1.686pt}{0.400pt}}
\multiput(511.00,131.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(518,129.67){\rule{1.927pt}{0.400pt}}
\multiput(518.00,130.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(312.0,116.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(534,128.67){\rule{1.686pt}{0.400pt}}
\multiput(534.00,129.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(526.0,130.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(557,128.67){\rule{1.686pt}{0.400pt}}
\multiput(557.00,128.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(564,129.67){\rule{1.927pt}{0.400pt}}
\multiput(564.00,129.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(572,130.67){\rule{1.927pt}{0.400pt}}
\multiput(572.00,130.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(580,132.17){\rule{1.500pt}{0.400pt}}
\multiput(580.00,131.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(587,134.17){\rule{1.700pt}{0.400pt}}
\multiput(587.00,133.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(595.00,136.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(595.00,135.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(603.00,140.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(603.00,139.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(610.00,144.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(610.00,143.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(618.00,151.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(618.00,150.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(625.00,157.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(625.00,156.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(633.00,164.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(633.00,163.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(641,169.17){\rule{1.500pt}{0.400pt}}
\multiput(641.00,168.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(648,169.17){\rule{1.700pt}{0.400pt}}
\multiput(648.00,170.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(656.00,167.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(656.00,168.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(664.00,162.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(664.00,163.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(671.00,156.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(671.00,157.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(679.00,149.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(679.00,150.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(687.00,144.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(687.00,145.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(694.00,139.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(694.00,140.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(702,136.17){\rule{1.700pt}{0.400pt}}
\multiput(702.00,137.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(710,134.17){\rule{1.500pt}{0.400pt}}
\multiput(710.00,135.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(541.0,129.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(725,133.67){\rule{1.927pt}{0.400pt}}
\multiput(725.00,133.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(733,134.67){\rule{1.686pt}{0.400pt}}
\multiput(733.00,134.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(740,135.67){\rule{1.927pt}{0.400pt}}
\multiput(740.00,135.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(748,136.67){\rule{1.927pt}{0.400pt}}
\multiput(748.00,136.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(756.00,136.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(756.00,137.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(763.00,133.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(763.00,134.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(771.00,129.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(771.00,130.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(778.00,125.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(778.00,126.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(786,122.17){\rule{1.700pt}{0.400pt}}
\multiput(786.00,123.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(794,120.67){\rule{1.686pt}{0.400pt}}
\multiput(794.00,121.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(801,119.17){\rule{1.700pt}{0.400pt}}
\multiput(801.00,120.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(809,117.17){\rule{1.700pt}{0.400pt}}
\multiput(809.00,118.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(817,115.67){\rule{1.686pt}{0.400pt}}
\multiput(817.00,116.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(824,114.67){\rule{1.927pt}{0.400pt}}
\multiput(824.00,115.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(832,113.67){\rule{1.927pt}{0.400pt}}
\multiput(832.00,114.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(840,112.67){\rule{1.686pt}{0.400pt}}
\multiput(840.00,113.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(717.0,134.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(847.0,113.0){\rule[-0.200pt]{33.244pt}{0.400pt}}
\end{picture}


==> fig9.tex <==
%auto-ignore
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1049,809)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(220.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,225){\makebox(0,0)[r]{0.5}}
\put(965.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,337){\makebox(0,0)[r]{1}}
\put(965.0,337.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,450){\makebox(0,0)[r]{1.5}}
\put(965.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{2}}
\put(965.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,674){\makebox(0,0)[r]{2.5}}
\put(965.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,786){\makebox(0,0)[r]{3}}
\put(965.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$1.5$}}
\put(220.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(373,68){\makebox(0,0){$2$}}
\put(373.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(526,68){\makebox(0,0){$2.5$}}
\put(526.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(679,68){\makebox(0,0){$3$}}
\put(679.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,68){\makebox(0,0){$3.5$}}
\put(832.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(985,68){\makebox(0,0){$4$}}
\put(985.0,766.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(985.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\put(220.0,786.0){\rule[-0.200pt]{184.288pt}{0.400pt}}
\put(133,854){\makebox(0,0){${\rm Power\ (}10^6{\rm \ arb.\ units)}$}}
\put(602,23){\makebox(0,0){Photon energy (eV)}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{162.126pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(228,114){\usebox{\plotpoint}}
\put(235,112.84){\rule{1.927pt}{0.800pt}}
\multiput(235.00,112.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(228.0,114.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(274,113.84){\rule{1.686pt}{0.800pt}}
\multiput(274.00,113.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(243.0,115.0){\rule[-0.400pt]{7.468pt}{0.800pt}}
\put(289,114.84){\rule{1.927pt}{0.800pt}}
\multiput(289.00,114.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(297,115.84){\rule{1.686pt}{0.800pt}}
\multiput(297.00,115.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(304,116.84){\rule{1.927pt}{0.800pt}}
\multiput(304.00,116.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(312,118.34){\rule{1.686pt}{0.800pt}}
\multiput(312.00,117.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(319,120.84){\rule{1.927pt}{0.800pt}}
\multiput(319.00,119.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(327,124.34){\rule{1.800pt}{0.800pt}}
\multiput(327.00,122.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(336.40,128.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(333.34,128.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(343.40,136.00)(0.520,0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(340.34,136.00)(8.000,9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(351.40,149.00)(0.520,1.139){9}{\rule{0.125pt}{1.900pt}}
\multiput(348.34,149.00)(8.000,13.056){2}{\rule{0.800pt}{0.950pt}}
\multiput(358.00,167.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(358.00,164.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(366.40,165.77)(0.520,-0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(363.34,168.89)(8.000,-9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(374.40,152.36)(0.520,-0.920){9}{\rule{0.125pt}{1.600pt}}
\multiput(371.34,155.68)(8.000,-10.679){2}{\rule{0.800pt}{0.800pt}}
\multiput(382.40,139.43)(0.526,-0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(379.34,142.21)(7.000,-7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(388.00,133.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(388.00,133.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\put(396,125.34){\rule{1.800pt}{0.800pt}}
\multiput(396.00,127.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(404,122.84){\rule{1.686pt}{0.800pt}}
\multiput(404.00,123.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(411,121.34){\rule{1.927pt}{0.800pt}}
\multiput(411.00,122.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(281.0,116.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(427,119.84){\rule{1.686pt}{0.800pt}}
\multiput(427.00,120.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(419.0,122.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(450,119.84){\rule{1.686pt}{0.800pt}}
\multiput(450.00,119.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(434.0,121.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(472,120.84){\rule{1.927pt}{0.800pt}}
\multiput(472.00,120.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(480,121.84){\rule{1.927pt}{0.800pt}}
\multiput(480.00,121.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(488,122.84){\rule{1.686pt}{0.800pt}}
\multiput(488.00,122.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(495,124.34){\rule{1.927pt}{0.800pt}}
\multiput(495.00,123.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(503,126.84){\rule{1.927pt}{0.800pt}}
\multiput(503.00,125.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(511,130.34){\rule{1.600pt}{0.800pt}}
\multiput(511.00,128.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(518.00,135.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(518.00,132.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(526.00,140.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(526.00,137.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(535.40,146.00)(0.526,0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(532.34,146.00)(7.000,6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(542.40,155.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(539.34,155.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(550.40,167.00)(0.520,0.993){9}{\rule{0.125pt}{1.700pt}}
\multiput(547.34,167.00)(8.000,11.472){2}{\rule{0.800pt}{0.850pt}}
\multiput(558.40,182.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(555.34,182.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(565.40,190.00)(0.520,0.920){9}{\rule{0.125pt}{1.600pt}}
\multiput(562.34,190.00)(8.000,10.679){2}{\rule{0.800pt}{0.800pt}}
\put(572,200.34){\rule{1.800pt}{0.800pt}}
\multiput(572.00,202.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(581.40,193.48)(0.526,-0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(578.34,196.74)(7.000,-8.738){2}{\rule{0.800pt}{0.786pt}}
\multiput(588.40,181.77)(0.520,-0.847){9}{\rule{0.125pt}{1.500pt}}
\multiput(585.34,184.89)(8.000,-9.887){2}{\rule{0.800pt}{0.750pt}}
\multiput(596.40,170.02)(0.520,-0.627){9}{\rule{0.125pt}{1.200pt}}
\multiput(593.34,172.51)(8.000,-7.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(603.00,163.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(603.00,163.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\put(610,155.34){\rule{1.800pt}{0.800pt}}
\multiput(610.00,157.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(457.0,122.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(625,153.84){\rule{1.927pt}{0.800pt}}
\multiput(625.00,153.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(633,155.84){\rule{1.927pt}{0.800pt}}
\multiput(633.00,154.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\multiput(641.00,160.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(641.00,157.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(648.00,166.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(648.00,163.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\put(656,171.34){\rule{1.800pt}{0.800pt}}
\multiput(656.00,169.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(665.40,175.00)(0.526,1.438){7}{\rule{0.127pt}{2.257pt}}
\multiput(662.34,175.00)(7.000,13.315){2}{\rule{0.800pt}{1.129pt}}
\multiput(672.40,193.00)(0.520,0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(669.34,193.00)(8.000,9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(679.00,206.40)(0.481,0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(679.00,203.34)(5.924,8.000){2}{\rule{0.500pt}{0.800pt}}
\put(687,209.84){\rule{1.686pt}{0.800pt}}
\multiput(687.00,211.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(694.00,208.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(694.00,208.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(703.40,196.19)(0.520,-0.774){9}{\rule{0.125pt}{1.400pt}}
\multiput(700.34,199.09)(8.000,-9.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(711.40,184.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(708.34,187.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(717.00,179.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(717.00,179.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\put(725,172.34){\rule{1.927pt}{0.800pt}}
\multiput(725.00,173.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(733,172.84){\rule{1.686pt}{0.800pt}}
\multiput(733.00,171.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(740.00,177.39)(0.685,0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(740.00,174.34)(5.371,6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(748.00,183.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(748.00,180.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\put(756,187.84){\rule{1.686pt}{0.800pt}}
\multiput(756.00,187.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(763.00,188.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(763.00,188.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(772.40,176.43)(0.526,-0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(769.34,179.21)(7.000,-7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(778.00,170.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(778.00,170.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\put(618.0,155.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(794,166.84){\rule{1.686pt}{0.800pt}}
\multiput(794.00,165.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(786.0,167.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(809,167.34){\rule{1.927pt}{0.800pt}}
\multiput(809.00,168.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(817,166.84){\rule{1.686pt}{0.800pt}}
\multiput(817.00,166.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\multiput(824.00,170.40)(0.562,0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(824.00,167.34)(5.687,7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(833.40,176.00)(0.520,1.358){9}{\rule{0.125pt}{2.200pt}}
\multiput(830.34,176.00)(8.000,15.434){2}{\rule{0.800pt}{1.100pt}}
\multiput(841.40,196.00)(0.526,3.278){7}{\rule{0.127pt}{4.657pt}}
\multiput(838.34,196.00)(7.000,29.334){2}{\rule{0.800pt}{2.329pt}}
\multiput(848.40,235.00)(0.520,5.599){9}{\rule{0.125pt}{8.000pt}}
\multiput(845.34,235.00)(8.000,61.396){2}{\rule{0.800pt}{4.000pt}}
\multiput(856.40,313.00)(0.520,10.790){9}{\rule{0.125pt}{15.100pt}}
\multiput(853.34,313.00)(8.000,117.659){2}{\rule{0.800pt}{7.550pt}}
\multiput(864.40,462.00)(0.526,13.790){7}{\rule{0.127pt}{18.371pt}}
\multiput(861.34,462.00)(7.000,120.869){2}{\rule{0.800pt}{9.186pt}}
\multiput(871.40,621.00)(0.520,10.424){9}{\rule{0.125pt}{14.600pt}}
\multiput(868.34,621.00)(8.000,113.697){2}{\rule{0.800pt}{7.300pt}}
\multiput(879.40,753.79)(0.520,-1.724){9}{\rule{0.125pt}{2.700pt}}
\multiput(876.34,759.40)(8.000,-19.396){2}{\rule{0.800pt}{1.350pt}}
\multiput(887.40,660.89)(0.526,-14.315){7}{\rule{0.127pt}{19.057pt}}
\multiput(884.34,700.45)(7.000,-125.446){2}{\rule{0.800pt}{9.529pt}}
\multiput(894.40,486.58)(0.520,-15.323){9}{\rule{0.125pt}{21.300pt}}
\multiput(891.34,530.79)(8.000,-166.791){2}{\rule{0.800pt}{10.650pt}}
\multiput(902.40,324.56)(0.520,-6.696){9}{\rule{0.125pt}{9.500pt}}
\multiput(899.34,344.28)(8.000,-73.282){2}{\rule{0.800pt}{4.750pt}}
\multiput(910.40,247.87)(0.526,-3.979){7}{\rule{0.127pt}{5.571pt}}
\multiput(907.34,259.44)(7.000,-35.436){2}{\rule{0.800pt}{2.786pt}}
\multiput(917.40,211.96)(0.520,-1.870){9}{\rule{0.125pt}{2.900pt}}
\multiput(914.34,217.98)(8.000,-20.981){2}{\rule{0.800pt}{1.450pt}}
\multiput(925.40,190.95)(0.526,-0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(922.34,193.98)(7.000,-7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(932.40,181.43)(0.520,-0.554){9}{\rule{0.125pt}{1.100pt}}
\multiput(929.34,183.72)(8.000,-6.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(939.00,175.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(939.00,175.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(947.00,169.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(947.00,169.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\put(954,163.84){\rule{1.927pt}{0.800pt}}
\multiput(954.00,163.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(801.0,170.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(970,163.84){\rule{1.686pt}{0.800pt}}
\multiput(970.00,164.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(962.0,166.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(977.0,165.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(228,114){\usebox{\plotpoint}}
\put(228.00,114.00){\usebox{\plotpoint}}
\multiput(235,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(248.76,114.00){\usebox{\plotpoint}}
\multiput(251,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(258,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(269.51,114.00){\usebox{\plotpoint}}
\multiput(274,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(281,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(290.26,114.16){\usebox{\plotpoint}}
\multiput(297,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(310.91,115.86){\usebox{\plotpoint}}
\multiput(312,116)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(319,117)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(331.38,119.10){\usebox{\plotpoint}}
\multiput(335,120)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(349.98,127.99){\usebox{\plotpoint}}
\multiput(350,128)(16.604,12.453){0}{\usebox{\plotpoint}}
\multiput(358,134)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(367.93,132.80){\usebox{\plotpoint}}
\multiput(373,129)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(385.33,121.53){\usebox{\plotpoint}}
\multiput(388,120)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(396,118)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(405.19,116.00){\usebox{\plotpoint}}
\multiput(411,116)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(425.88,115.00){\usebox{\plotpoint}}
\multiput(427,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(446.63,115.00){\usebox{\plotpoint}}
\multiput(450,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(457,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(467.37,115.34){\usebox{\plotpoint}}
\multiput(472,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(488.07,116.01){\usebox{\plotpoint}}
\multiput(495,117)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(508.65,118.71){\usebox{\plotpoint}}
\multiput(511,119)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(518,120)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(528.69,123.67){\usebox{\plotpoint}}
\multiput(534,125)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(547.12,132.83){\usebox{\plotpoint}}
\multiput(549,134)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(563.04,146.04){\usebox{\plotpoint}}
\multiput(564,147)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(572,150)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(582.27,146.71){\usebox{\plotpoint}}
\multiput(587,144)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(600.25,136.38){\usebox{\plotpoint}}
\multiput(603,135)(19.957,-5.702){0}{\usebox{\plotpoint}}
\multiput(610,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(620.40,133.00){\usebox{\plotpoint}}
\multiput(625,133)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(640.41,137.78){\usebox{\plotpoint}}
\multiput(641,138)(16.889,12.064){0}{\usebox{\plotpoint}}
\multiput(648,143)(15.620,13.668){0}{\usebox{\plotpoint}}
\put(656.63,150.63){\usebox{\plotpoint}}
\put(669.20,166.92){\usebox{\plotpoint}}
\multiput(671,170)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(680.84,184.07){\usebox{\plotpoint}}
\multiput(687,191)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(697.57,190.77){\usebox{\plotpoint}}
\multiput(702,188)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(712.98,177.02){\usebox{\plotpoint}}
\multiput(717,173)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(731.08,169.76){\usebox{\plotpoint}}
\multiput(733,170)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(745.65,183.76){\usebox{\plotpoint}}
\multiput(748,187)(10.298,18.021){0}{\usebox{\plotpoint}}
\put(756.51,201.36){\usebox{\plotpoint}}
\multiput(763,206)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(772.08,197.14){\usebox{\plotpoint}}
\put(784.78,181.06){\usebox{\plotpoint}}
\multiput(786,180)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(794,180)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(803.52,184.69){\usebox{\plotpoint}}
\multiput(809,184)(12.966,-16.207){0}{\usebox{\plotpoint}}
\put(818.71,172.29){\usebox{\plotpoint}}
\multiput(824,167)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(836.22,163.83){\usebox{\plotpoint}}
\multiput(840,161)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(853.10,151.95){\usebox{\plotpoint}}
\multiput(855,151)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(863,147)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(872.25,144.16){\usebox{\plotpoint}}
\multiput(878,142)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(890.92,135.19){\usebox{\plotpoint}}
\multiput(893,134)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(907.69,122.98){\usebox{\plotpoint}}
\multiput(909,122)(18.021,-10.298){0}{\usebox{\plotpoint}}
\multiput(916,118)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(926.96,116.58){\usebox{\plotpoint}}
\multiput(931,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(939,116)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(947.62,117.00){\usebox{\plotpoint}}
\multiput(954,117)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(968.31,118.00){\usebox{\plotpoint}}
\multiput(970,118)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(977,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(985,119){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(228,113){\usebox{\plotpoint}}
\put(281,112.67){\rule{1.927pt}{0.400pt}}
\multiput(281.00,112.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(228.0,113.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(304,113.67){\rule{1.927pt}{0.400pt}}
\multiput(304.00,113.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(289.0,114.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(319,114.67){\rule{1.927pt}{0.400pt}}
\multiput(319.00,114.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(327,115.67){\rule{1.927pt}{0.400pt}}
\multiput(327.00,115.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(335.00,117.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(335.00,116.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(342.00,120.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(342.00,119.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(350.00,124.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(350.00,123.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\put(358,129.17){\rule{1.500pt}{0.400pt}}
\multiput(358.00,128.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(365.00,129.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(365.00,130.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(373.00,125.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(373.00,126.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(381.00,121.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(381.00,122.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(388,117.67){\rule{1.927pt}{0.400pt}}
\multiput(388.00,118.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(396,116.17){\rule{1.700pt}{0.400pt}}
\multiput(396.00,117.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(312.0,115.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(411,114.67){\rule{1.927pt}{0.400pt}}
\multiput(411.00,115.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(404.0,116.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(503,114.67){\rule{1.927pt}{0.400pt}}
\multiput(503.00,114.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(419.0,115.0){\rule[-0.200pt]{20.236pt}{0.400pt}}
\put(518,115.67){\rule{1.927pt}{0.400pt}}
\multiput(518.00,115.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(526,116.67){\rule{1.927pt}{0.400pt}}
\multiput(526.00,116.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(534,117.67){\rule{1.686pt}{0.400pt}}
\multiput(534.00,117.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(541,119.17){\rule{1.700pt}{0.400pt}}
\multiput(541.00,118.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(549,121.17){\rule{1.700pt}{0.400pt}}
\multiput(549.00,120.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(557,122.67){\rule{1.686pt}{0.400pt}}
\multiput(557.00,122.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(564,123.67){\rule{1.927pt}{0.400pt}}
\multiput(564.00,123.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(572,123.67){\rule{1.927pt}{0.400pt}}
\multiput(572.00,124.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(580,122.17){\rule{1.500pt}{0.400pt}}
\multiput(580.00,123.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(587,120.17){\rule{1.700pt}{0.400pt}}
\multiput(587.00,121.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(595,118.17){\rule{1.700pt}{0.400pt}}
\multiput(595.00,119.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(603,116.67){\rule{1.686pt}{0.400pt}}
\multiput(603.00,117.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(511.0,116.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(625,115.67){\rule{1.927pt}{0.400pt}}
\multiput(625.00,116.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(610.0,117.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(641,115.67){\rule{1.686pt}{0.400pt}}
\multiput(641.00,115.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(633.0,116.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(664,116.67){\rule{1.686pt}{0.400pt}}
\multiput(664.00,116.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(648.0,117.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(694,116.67){\rule{1.927pt}{0.400pt}}
\multiput(694.00,117.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(702,115.67){\rule{1.927pt}{0.400pt}}
\multiput(702.00,116.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(710,114.67){\rule{1.686pt}{0.400pt}}
\multiput(710.00,115.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(671.0,118.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(748,113.67){\rule{1.927pt}{0.400pt}}
\multiput(748.00,114.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(717.0,115.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(778,112.67){\rule{1.927pt}{0.400pt}}
\multiput(778.00,113.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(756.0,114.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(786.0,113.0){\rule[-0.200pt]{47.939pt}{0.400pt}}
\end{picture}

